On Associators and the Grothendieck-Teichmuller Group I

We present a formalism within which the relationship (discovered by Drinfel'd) between associators (for quasi-triangular quasi-Hopf algebras) and (a variant of) the Grothendieck-Teichmuller group becomes simple and natural, leading to a simplification of Drinfel'd's original work. In particular, we re-prove that rational associators exist and can be constructed iteratively, though the proof itself still depends on the apriori knowledge that a not-necessarily-rational associator exists.

==> draws/4T.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6626,939)(0,-10)
\thicklines
\path(3614,12)(3614,912)
\path(3644.000,792.000)(3614.000,912.000)(3584.000,792.000)
\path(4214,12)(4214,912)
\path(4244.000,792.000)(4214.000,912.000)(4184.000,792.000)
\path(4814,12)(4814,912)
\path(4844.000,792.000)(4814.000,912.000)(4784.000,792.000)
\path(3613,312)(4212,312)
\path(5414,12)(5414,912)
\path(5444.000,792.000)(5414.000,912.000)(5384.000,792.000)
\path(6014,12)(6014,912)
\path(6044.000,792.000)(6014.000,912.000)(5984.000,792.000)
\path(6614,12)(6614,912)
\path(6644.000,792.000)(6614.000,912.000)(6584.000,792.000)
\path(12,12)(12,912)
\path(42.000,792.000)(12.000,912.000)(-18.000,792.000)
\path(612,12)(612,912)
\path(642.000,792.000)(612.000,912.000)(582.000,792.000)
\path(1212,12)(1212,912)
\path(1242.000,792.000)(1212.000,912.000)(1182.000,792.000)
\path(12,612)(612,612)
\path(1814,12)(1814,912)
\path(1844.000,792.000)(1814.000,912.000)(1784.000,792.000)
\path(2414,12)(2414,912)
\path(2444.000,792.000)(2414.000,912.000)(2384.000,792.000)
\path(3014,12)(3014,912)
\path(3044.000,792.000)(3014.000,912.000)(2984.000,792.000)
\path(612,312)(1212,312)
\path(2413,312)(3013,312)
\path(4213,612)(4813,612)
\path(6013,612)(6613,612)
\path(5412,312)(6613,312)
\path(1812,612)(3013,612)
\put(3162,387){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(4962,387){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(1362,387){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\end{picture}


==> draws/Action1.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(624,639)(0,-10)
\thicklines
\path(42.000,492.000)(12.000,612.000)(-18.000,492.000)
\path(12,612)(12,12)
\path(342.000,492.000)(312.000,612.000)(282.000,492.000)
\path(312,612)(312,12)
\path(642.000,492.000)(612.000,612.000)(582.000,492.000)
\path(612,612)(612,12)
\path(12,162)(612,162)
\drawline(312,312)(312,312)
\path(312,462)(612,462)
\path(12,312)(312,312)
\end{picture}


==> draws/Action2.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(924,639)(0,-10)
\thicklines
\path(342.000,492.000)(312.000,612.000)(282.000,492.000)
\path(312,612)(312,12)
\path(642.000,492.000)(612.000,612.000)(582.000,492.000)
\path(612,612)(612,12)
\path(942.000,492.000)(912.000,612.000)(882.000,492.000)
\path(912,612)(912,12)
\path(312,162)(912,162)
\drawline(612,312)(612,312)
\path(612,462)(912,462)
\path(312,312)(612,312)
\drawline(12,12)(12,12)
\path(42.000,492.000)(12.000,612.000)(-18.000,492.000)
\path(12,612)(12,12)
\end{picture}


==> draws/Action3.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4975,639)(0,-10)
\thicklines
\path(42.000,492.000)(12.000,612.000)(-18.000,492.000)
\path(12,612)(12,12)
\path(342.000,492.000)(312.000,612.000)(282.000,492.000)
\path(312,612)(312,12)
\path(642.000,492.000)(612.000,612.000)(582.000,492.000)
\path(612,612)(612,12)
\path(942.000,492.000)(912.000,612.000)(882.000,492.000)
\path(912,612)(912,12)
\path(12,162)(912,162)
\path(12,312)(312,312)
\drawline(912,462)(912,462)
\path(312,462)(912,462)
\path(1393.000,492.000)(1363.000,612.000)(1333.000,492.000)
\path(1363,612)(1363,12)
\path(1693.000,492.000)(1663.000,612.000)(1633.000,492.000)
\path(1663,612)(1663,12)
\path(1993.000,492.000)(1963.000,612.000)(1933.000,492.000)
\path(1963,612)(1963,12)
\path(2293.000,492.000)(2263.000,612.000)(2233.000,492.000)
\path(2263,612)(2263,12)
\path(1363,162)(2263,162)
\path(1363,312)(1663,312)
\drawline(2263,462)(2263,462)
\path(2743.000,492.000)(2713.000,612.000)(2683.000,492.000)
\path(2713,612)(2713,12)
\path(3043.000,492.000)(3013.000,612.000)(2983.000,492.000)
\path(3013,612)(3013,12)
\path(3343.000,492.000)(3313.000,612.000)(3283.000,492.000)
\path(3313,612)(3313,12)
\path(3643.000,492.000)(3613.000,612.000)(3583.000,492.000)
\path(3613,612)(3613,12)
\path(2713,162)(3613,162)
\path(2713,312)(3312,312)
\drawline(3613,462)(3613,462)
\path(3013,462)(3613,462)
\path(4093.000,492.000)(4063.000,612.000)(4033.000,492.000)
\path(4063,612)(4063,12)
\path(4393.000,492.000)(4363.000,612.000)(4333.000,492.000)
\path(4363,612)(4363,12)
\path(4693.000,492.000)(4663.000,612.000)(4633.000,492.000)
\path(4663,612)(4663,12)
\path(4993.000,492.000)(4963.000,612.000)(4933.000,492.000)
\path(4963,612)(4963,12)
\path(4063,162)(4963,162)
\path(4063,312)(4662,312)
\drawline(4963,462)(4963,462)
\path(1962,462)(2263,462)
\path(4662,462)(4963,462)
\put(987,237){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(2337,237){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(3687,237){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\end{picture}


==> draws/Action4.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(774,639)(0,-10)
\thicklines
\path(42.000,492.000)(12.000,612.000)(-18.000,492.000)
\path(12,612)(12,12)
\path(342.000,492.000)(312.000,612.000)(282.000,492.000)
\path(312,612)(312,12)
\drawline(312,312)(312,312)
\path(537,462)(762,462)
\path(792.000,492.000)(762.000,612.000)(732.000,492.000)
\path(762,612)(762,12)
\path(492.000,492.000)(462.000,612.000)(432.000,492.000)
\path(462,612)(462,12)
\path(12,312)(237,312)
\path(12,162)(762,162)
\path(237,499)(537,499)(537,424)
	(237,424)(237,499)
\path(237,349)(537,349)(537,274)
	(237,274)(237,349)
\end{picture}


==> draws/ApbLocScale.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4295,1785)(0,-10)
\thicklines
\path(908,864)(1658,864)(1658,564)
	(908,564)(908,864)
\path(1013.000,1344.000)(983.000,1464.000)(953.000,1344.000)
\path(983,1464)(983,864)
\path(983,564)(983,414)
\path(1613.000,1344.000)(1583.000,1464.000)(1553.000,1344.000)
\path(1583,1464)(1583,864)
\path(1583,564)(1583,414)
\drawline(683,1389)(683,1389)
\drawline(83,1389)(83,1389)
\path(113.000,1344.000)(83.000,1464.000)(53.000,1344.000)
\path(83,1464)(83,414)
\path(83,1278)(908,1278)
\drawline(3085,1013)(3085,1013)
\drawline(2485,1013)(2485,1013)
\path(2515.000,1344.000)(2485.000,1464.000)(2455.000,1344.000)
\path(2485,1464)(2485,414)
\path(2485,902)(3310,902)
\path(3115.000,1344.000)(3085.000,1464.000)(3055.000,1344.000)
\path(3085,1464)(3085,414)
\path(3310,1314)(4060,1314)(4060,1014)
	(3310,1014)(3310,1314)
\path(3385,1014)(3385,414)
\path(3985,1014)(3985,414)
\path(3415.000,1344.000)(3385.000,1464.000)(3355.000,1344.000)
\path(3385,1464)(3385,1314)
\path(4015.000,1344.000)(3985.000,1464.000)(3955.000,1344.000)
\path(3985,1464)(3985,1314)
\path(1913.000,1344.000)(1883.000,1464.000)(1853.000,1344.000)
\path(1883,1464)(1883,414)
\path(713.000,1344.000)(683.000,1464.000)(653.000,1344.000)
\path(683,1464)(683,414)
\path(683,974)(908,974)
\path(1663,1129)(1888,1129)
\path(4313.000,1344.000)(4283.000,1464.000)(4253.000,1344.000)
\path(4283,1464)(4283,414)
\path(4058,754)(4283,754)
\path(3083,599)(3308,599)
\path(908,1314)(1658,1314)(1658,1239)
	(908,1239)(908,1314)
\path(908,1164)(1658,1164)(1658,1089)
	(908,1089)(908,1164)
\path(908,1014)(1658,1014)(1658,939)
	(908,939)(908,1014)
\path(3310,938)(4060,938)(4060,863)
	(3310,863)(3310,938)
\path(3310,788)(4060,788)(4060,713)
	(3310,713)(3310,788)
\path(3310,638)(4060,638)(4060,563)
	(3310,563)(3310,638)
\path(908,1464)	(951.729,1516.436)
	(983.000,1539.000)

\path(983,1539)	(1050.896,1547.707)
	(1091.060,1544.442)
	(1133.000,1539.000)
	(1174.940,1533.558)
	(1215.104,1530.293)
	(1283.000,1539.000)

\path(1283,1539)	(1330.411,1565.137)
	(1358.000,1614.000)

\path(1358,1614)	(1335.969,1666.969)
	(1283.000,1689.000)

\path(1283,1689)	(1230.031,1666.969)
	(1208.000,1614.000)

\path(1208,1614)	(1235.589,1565.137)
	(1283.000,1539.000)

\path(1283,1539)	(1350.896,1530.293)
	(1391.060,1533.558)
	(1433.000,1539.000)
	(1474.940,1544.442)
	(1515.104,1547.707)
	(1583.000,1539.000)

\path(1583,1539)	(1614.271,1516.436)
	(1658.000,1464.000)

\path(8,414)	(52.449,361.969)
	(83.000,339.000)

\path(83,339)	(126.044,322.881)
	(174.370,311.335)
	(227.225,303.708)
	(283.852,299.346)
	(343.498,297.597)
	(405.407,297.808)
	(468.826,299.326)
	(533.000,301.496)
	(597.174,303.667)
	(660.593,305.185)
	(722.502,305.396)
	(782.148,303.648)
	(838.775,299.288)
	(891.630,291.662)
	(939.956,280.117)
	(983.000,264.000)

\path(983,264)	(1029.931,237.596)
	(1058.000,189.000)

\path(1058,189)	(1035.969,136.031)
	(983.000,114.000)

\path(983,114)	(930.031,136.031)
	(908.000,189.000)

\path(908,189)	(936.069,237.596)
	(983.000,264.000)

\path(983,264)	(1026.044,280.119)
	(1074.370,291.665)
	(1127.225,299.292)
	(1183.852,303.653)
	(1243.498,305.401)
	(1305.407,305.189)
	(1368.826,303.671)
	(1433.000,301.500)
	(1497.174,299.329)
	(1560.593,297.811)
	(1622.502,297.599)
	(1682.148,299.347)
	(1738.775,303.708)
	(1791.630,311.335)
	(1839.956,322.881)
	(1883.000,339.000)

\path(1883,339)	(1913.551,361.969)
	(1958.000,414.000)

\put(3609,1089){\makebox(0,0)[lb]{\smash{{\mathmode{A}}}}}
\put(3459,414){\makebox(0,0)[lb]{\smash{{\mathmode{\cdots}}}}}
\put(2109,864){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\put(1133,414){\makebox(0,0)[lb]{\smash{{\mathmode{\cdots}}}}}
\put(233,414){\makebox(0,0)[lb]{\smash{{\mathmode{\cdots}}}}}
\put(308,1014){\makebox(0,0)[lb]{\smash{{\mathmode{\vdots}}}}}
\put(1208,639){\makebox(0,0)[lb]{\smash{{\mathmode{A}}}}}
\put(2708,639){\makebox(0,0)[lb]{\smash{{\mathmode{\vdots}}}}}
\put(1433,1614){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize local}}}}}
\put(1133,39){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize global}}}}}
\end{picture}


==> draws/ApbLocSpace.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3947,1939)(0,-10)
\thicklines
\path(762,562)(762,1012)(12,1012)
	(12,562)(762,562)
\path(1662,1612)(1662,1162)(912,1162)
	(912,1612)(1662,1612)
\path(3012,1612)(3012,1162)(2262,1162)
	(2262,1612)(3012,1612)
\path(3912,562)(3912,1012)(3162,1012)
	(3162,562)(3912,562)
\path(87,1912)(87,1012)
\path(87,562)(87,262)
\path(987,1912)(987,1612)
\path(987,1162)(987,262)
\path(2337,1912)(2337,1612)
\path(2337,1162)(2337,262)
\path(3237,1912)(3237,1012)
\path(3237,562)(3237,262)
\path(687,1912)(687,1012)
\path(687,562)(687,262)
\path(1587,1912)(1587,1612)
\path(1587,1162)(1587,262)
\path(2937,1162)(2937,262)
\path(2937,1912)(2937,1612)
\path(3837,1912)(3837,1012)
\path(3837,562)(3837,262)
\put(1887,1012){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(237,637){\makebox(0,0)[lb]{\smash{{\mathmode{A}}}}}
\put(1137,1237){\makebox(0,0)[lb]{\smash{{\mathmode{B}}}}}
\put(2487,1237){\makebox(0,0)[lb]{\smash{{\mathmode{A}}}}}
\put(3387,637){\makebox(0,0)[lb]{\smash{{\mathmode{B}}}}}
\put(12,36){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1}}}}}
\put(612,36){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle k}}}}}
\put(1512,36){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle n}}}}}
\put(2263,36){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1}}}}}
\put(2863,36){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle k}}}}}
\put(3763,36){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle n}}}}}
\put(837,37){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle k+1}}}}}
\put(3087,37){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle k+1}}}}}
\put(237,337){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \cdots}}}}}
\put(1137,337){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \cdots}}}}}
\put(2487,337){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \cdots}}}}}
\put(3387,337){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \cdots}}}}}
\end{picture}


==> draws/BGRewritten.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2124,1239)(0,-10)
\thicklines
\path(42.000,1092.000)(12.000,1212.000)(-18.000,1092.000)
\path(12,1212)(12,12)
\path(2142.000,1092.000)(2112.000,1212.000)(2082.000,1092.000)
\path(2112,1212)(2112,12)
\path(1212,12)	(1212.000,68.482)
	(1212.000,109.965)
	(1212.000,162.000)

\path(1212,162)	(1212.000,195.048)
	(1212.000,237.000)
	(1212.000,278.952)
	(1212.000,312.000)

\path(1212,312)	(1206.195,385.800)
	(1205.469,427.602)
	(1212.000,462.000)

\path(1212,462)	(1239.867,502.928)
	(1282.395,544.005)
	(1327.225,581.579)
	(1362.000,612.000)

\path(1362,612)	(1396.775,642.421)
	(1441.605,679.995)
	(1484.133,721.072)
	(1512.000,762.000)

\path(1512,762)	(1508.640,836.183)
	(1503.866,877.133)
	(1512.000,912.000)

\path(1512,912)	(1574.248,960.308)
	(1616.530,975.005)
	(1662.000,987.000)
	(1707.470,998.995)
	(1749.752,1013.692)
	(1812.000,1062.000)

\path(1812,1062)	(1816.582,1100.505)
	(1812.000,1137.000)

\path(1812,1137)	(1812.000,1163.014)
	(1812.000,1212.000)

\path(1842.000,1092.000)(1812.000,1212.000)(1782.000,1092.000)
\path(1812,12)	(1812.000,60.986)
	(1812.000,87.000)

\path(1812,87)	(1816.582,123.495)
	(1812.000,162.000)

\path(1812,162)	(1749.752,210.308)
	(1707.470,225.005)
	(1662.000,237.000)
	(1616.530,248.995)
	(1574.248,263.692)
	(1512.000,312.000)

\path(1512,312)	(1503.866,346.868)
	(1508.640,387.817)
	(1512.000,462.000)

\path(1512,462)	(1489.436,493.271)
	(1437.000,537.000)

\path(1287,687)	(1234.564,730.729)
	(1212.000,762.000)

\path(1212,762)	(1209.098,800.100)
	(1212.000,837.000)

\path(1212,837)	(1212.000,886.573)
	(1212.000,949.500)
	(1212.000,1012.427)
	(1212.000,1062.000)

\path(1212,1062)	(1212.000,1114.035)
	(1212.000,1155.518)
	(1212.000,1212.000)

\path(1242.000,1092.000)(1212.000,1212.000)(1182.000,1092.000)
\end{picture}


==> draws/BoxMeans.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1974,339)(0,-10)
\thicklines
\path(492.000,192.000)(462.000,312.000)(432.000,192.000)
\path(462,312)(462,12)
\path(792.000,192.000)(762.000,312.000)(732.000,192.000)
\path(762,312)(762,12)
\path(12,162)(462,162)
\path(1212,162)(1962,162)
\path(1992.000,192.000)(1962.000,312.000)(1932.000,192.000)
\path(1962,312)(1962,12)
\path(1692.000,192.000)(1662.000,312.000)(1632.000,192.000)
\path(1662,312)(1662,12)
\put(837,87){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\end{picture}


==> draws/BoxMorphism.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1224,1539)(0,-10)
\thicklines
\path(1212,462)(1212,1062)(12,1062)
	(12,462)(1212,462)
\path(237,1062)(237,1512)
\path(987,1512)(987,1062)
\path(237,12)(237,462)
\path(987,462)(987,12)
\put(387,1212){\makebox(0,0)[lb]{\smash{{\mathmode{\cdots}}}}}
\put(387,162){\makebox(0,0)[lb]{\smash{{\mathmode{\cdots}}}}}
\put(312,612){\makebox(0,0)[lb]{\smash{{\mathmode{\arg}}}}}
\end{picture}


==> draws/BoxSymbol.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(849,339)(0,-10)
\thicklines
\path(492.000,192.000)(462.000,312.000)(432.000,192.000)
\path(462,312)(462,12)
\path(792.000,192.000)(762.000,312.000)(732.000,192.000)
\path(762,312)(762,12)
\path(12,162)(387,162)
\path(387,200)(837,200)(837,129)
	(387,129)(387,200)
\end{picture}


==> draws/BraidGenerator.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2124,939)(0,-10)
\thicklines
\path(2142.000,792.000)(2112.000,912.000)(2082.000,792.000)
\path(2112,912)(2112,12)
\path(42.000,792.000)(12.000,912.000)(-18.000,792.000)
\path(12,912)(12,12)
\path(1212,12)(1212,162)(1812,762)(1812,912)
\path(1842.000,792.000)(1812.000,912.000)(1782.000,792.000)
\path(1812,12)(1812,162)(1587,387)
\path(1437,537)(1212,762)(1212,912)
\path(1242.000,792.000)(1212.000,912.000)(1182.000,792.000)
\end{picture}


==> draws/CablingLHS.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1299,1239)(0,-10)
\thicklines
\path(42.000,1092.000)(12.000,1212.000)(-18.000,1092.000)
\path(12,1212)(12,12)
\path(942.000,1092.000)(912.000,1212.000)(882.000,1092.000)
\path(912,1212)(912,12)
\path(1242.000,1092.000)(1212.000,1212.000)(1182.000,1092.000)
\path(1212,1212)(1212,12)
\path(12,612)(837,612)
\path(837,650)(1287,650)(1287,575)
	(837,575)(837,650)
\end{picture}


==> draws/CablingRHS.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3324,1839)(0,-10)
\thicklines
\path(42.000,1391.000)(12.000,1511.000)(-18.000,1391.000)
\path(12,1511)(12,311)
\path(1242.000,1391.000)(1212.000,1511.000)(1182.000,1391.000)
\path(1212,1511)(1212,311)
\path(12,911)(312,911)
\path(2142.000,1692.000)(2112.000,1812.000)(2082.000,1692.000)
\path(2112,1812)(2112,12)
\path(2113,911)(2413,911)
\path(3042.000,1692.000)(3012.000,1812.000)(2982.000,1692.000)
\path(3012,1812)(3012,1737)(3312,1437)
	(3312,387)(3012,87)(3012,12)
\path(942.000,1391.000)(912.000,1511.000)(882.000,1391.000)
\path(912,1511)	(912.000,1462.014)
	(912.000,1436.000)

\path(912,1436)	(916.582,1399.505)
	(912.000,1361.000)

\path(912,1361)	(851.680,1305.057)
	(811.081,1283.683)
	(767.134,1265.649)
	(722.544,1250.158)
	(680.021,1236.416)
	(612.000,1211.000)

\path(612,1211)	(543.979,1185.584)
	(501.456,1171.842)
	(456.866,1156.351)
	(412.919,1138.317)
	(372.320,1116.943)
	(312.000,1061.000)

\path(312,1061)	(307.418,1022.495)
	(312.000,986.000)

\path(312,986)	(312.000,948.500)
	(312.000,911.000)

\path(312,911)	(312.000,873.500)
	(312.000,836.000)

\path(312,836)	(307.418,799.505)
	(312.000,761.000)

\path(312,761)	(372.324,705.061)
	(412.923,683.688)
	(456.870,665.652)
	(501.458,650.161)
	(543.981,636.418)
	(612.000,611.000)

\path(612,611)	(680.019,585.582)
	(722.542,571.839)
	(767.130,556.348)
	(811.077,538.312)
	(851.676,516.939)
	(912.000,461.000)

\path(912,461)	(916.582,422.495)
	(912.000,386.000)

\path(912,386)	(912.000,359.986)
	(912.000,311.000)

\path(3358.045,1697.197)(3312.000,1812.000)(3298.603,1689.034)
\path(3312,1812)	(3316.350,1763.914)
	(3312.000,1737.000)

\path(3312,1737)	(3284.117,1696.088)
	(3241.564,1655.040)
	(3196.728,1617.472)
	(3162.000,1587.000)

\path(3162,1587)	(3127.396,1556.364)
	(3082.850,1518.438)
	(3040.629,1477.043)
	(3013.000,1436.000)

\path(3013,1436)	(3014.710,1398.916)
	(3013.000,1361.000)

\path(3013,1361)	(2952.680,1305.057)
	(2912.081,1283.683)
	(2868.134,1265.649)
	(2823.544,1250.158)
	(2781.021,1236.416)
	(2713.000,1211.000)

\path(2713,1211)	(2644.979,1185.584)
	(2602.456,1171.842)
	(2557.866,1156.351)
	(2513.919,1138.317)
	(2473.320,1116.943)
	(2413.000,1061.000)

\path(2413,1061)	(2408.418,1022.495)
	(2413.000,986.000)

\path(2413,986)	(2413.000,948.500)
	(2413.000,911.000)

\path(2413,911)	(2413.000,873.500)
	(2413.000,836.000)

\path(2413,836)	(2408.418,799.505)
	(2413.000,761.000)

\path(2413,761)	(2473.324,705.061)
	(2513.923,683.688)
	(2557.870,665.652)
	(2602.458,650.161)
	(2644.981,636.418)
	(2713.000,611.000)

\path(2713,611)	(2781.019,585.582)
	(2823.542,571.839)
	(2868.130,556.348)
	(2912.077,538.312)
	(2952.676,516.939)
	(3013.000,461.000)

\path(3013,461)	(3014.680,423.095)
	(3013.000,386.000)

\path(3013,386)	(3040.684,345.343)
	(3082.929,304.540)
	(3127.459,267.217)
	(3162.000,237.000)

\path(3162,237)	(3196.775,206.579)
	(3241.605,169.005)
	(3284.133,127.928)
	(3312.000,87.000)

\path(3312,87)	(3316.358,60.086)
	(3312.000,12.000)

\put(1587,912){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\end{picture}


==> draws/ChordDiagram.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1224,2439)(0,-10)
\thicklines
\path(12,912)(1212,912)
\path(12,1512)(612,1512)
\path(612,2112)(1212,2112)
\path(12,12)(12,2412)
\path(42.000,2292.000)(12.000,2412.000)(-18.000,2292.000)
\path(612,12)(612,2412)
\path(642.000,2292.000)(612.000,2412.000)(582.000,2292.000)
\path(1212,12)(1212,2412)
\path(1242.000,2292.000)(1212.000,2412.000)(1182.000,2292.000)
\path(12,312)(1212,312)
\end{picture}


==> draws/ClassicalHexagon.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2722,2439)(0,-10)
\thicklines
\path(1885,1662)(1810,1737)(1810,2412)
\path(1840.000,2292.000)(1810.000,2412.000)(1780.000,2292.000)
\path(2710,12)(2710,687)(2635,762)
\path(910,762)	(905.915,822.982)
	(900.758,875.498)
	(894.309,920.425)
	(886.349,958.643)
	(865.015,1018.466)
	(835.000,1062.000)

\path(835,1062)	(786.808,1092.499)
	(723.467,1110.994)
	(659.643,1123.741)
	(610.000,1137.000)

\path(610,1137)	(557.207,1161.671)
	(515.913,1182.750)
	(460.000,1212.000)

\path(1960,12)	(1949.689,66.215)
	(1946.253,106.943)
	(1960.000,162.000)

\path(1960,162)	(2020.324,217.943)
	(2060.923,239.317)
	(2104.870,257.351)
	(2149.458,272.842)
	(2191.981,286.584)
	(2260.000,312.000)

\path(2260,312)	(2328.019,337.416)
	(2370.542,351.158)
	(2415.130,366.649)
	(2459.077,384.683)
	(2499.676,406.057)
	(2560.000,462.000)

\path(2560,462)	(2570.315,497.318)
	(2569.169,539.018)
	(2560.000,612.000)

\path(2560,612)	(2557.097,648.900)
	(2560.000,687.000)

\path(2560,687)	(2589.594,725.299)
	(2635.000,762.000)
	(2680.406,798.701)
	(2710.000,837.000)

\path(2710,837)	(2712.903,875.100)
	(2710.000,912.000)

\path(2710,912)	(2710.000,978.096)
	(2710.000,1018.935)
	(2710.000,1062.000)
	(2710.000,1105.065)
	(2710.000,1145.904)
	(2710.000,1212.000)

\path(2710,1212)	(2710.000,1278.096)
	(2710.000,1318.935)
	(2710.000,1362.000)
	(2710.000,1405.065)
	(2710.000,1445.904)
	(2710.000,1512.000)

\path(2710,1512)	(2710.000,1578.096)
	(2710.000,1618.935)
	(2710.000,1662.000)
	(2710.000,1705.065)
	(2710.000,1745.904)
	(2710.000,1812.000)

\path(2710,1812)	(2710.000,1878.096)
	(2710.000,1918.935)
	(2710.000,1962.000)
	(2710.000,2005.065)
	(2710.000,2045.904)
	(2710.000,2112.000)

\path(2710,2112)	(2710.000,2156.068)
	(2710.000,2216.070)
	(2710.000,2254.243)
	(2710.000,2299.037)
	(2710.000,2351.329)
	(2710.000,2412.000)

\path(2740.000,2292.000)(2710.000,2412.000)(2680.000,2292.000)
\path(2635,762)	(2582.564,805.736)
	(2560.000,837.000)

\path(2560,837)	(2557.097,875.100)
	(2560.000,912.000)

\path(2560,912)	(2569.169,984.982)
	(2570.315,1026.682)
	(2560.000,1062.000)

\path(2560,1062)	(2499.676,1117.943)
	(2459.077,1139.317)
	(2415.130,1157.351)
	(2370.542,1172.842)
	(2328.019,1186.584)
	(2260.000,1212.000)

\path(2260,1212)	(2191.981,1237.416)
	(2149.458,1251.158)
	(2104.870,1266.649)
	(2060.923,1284.683)
	(2020.324,1306.057)
	(1960.000,1362.000)

\path(1960,1362)	(1949.685,1397.322)
	(1950.831,1439.021)
	(1960.000,1512.000)

\path(1960,1512)	(1962.902,1548.896)
	(1960.000,1587.000)

\path(1960,1587)	(1937.436,1618.264)
	(1885.000,1662.000)

\path(460,1212)	(403.108,1239.321)
	(361.488,1259.756)
	(310.000,1287.000)

\path(310,1287)	(258.458,1316.521)
	(193.952,1354.927)
	(131.221,1396.870)
	(85.000,1437.000)

\path(85,1437)	(40.754,1508.767)
	(21.816,1551.218)
	(10.000,1587.000)

\path(10,1587)	(7.652,1613.366)
	(10.000,1662.000)

\path(31.203,1540.138)(10.000,1662.000)(-28.639,1544.497)
\path(10,762)	(16.129,822.979)
	(22.747,875.492)
	(30.072,920.418)
	(38.324,958.635)
	(58.489,1018.461)
	(85.000,1062.000)

\path(85,1062)	(146.890,1111.332)
	(187.553,1132.430)
	(231.261,1151.475)
	(275.436,1168.710)
	(317.502,1184.380)
	(385.000,1212.000)

\path(385,1212)	(452.372,1240.244)
	(494.329,1256.460)
	(538.405,1274.190)
	(582.055,1293.521)
	(622.735,1314.541)
	(685.000,1362.000)

\path(685,1362)	(713.145,1409.808)
	(734.871,1471.999)
	(750.412,1535.440)
	(760.000,1587.000)

\path(760,1587)	(761.590,1613.186)
	(760.000,1662.000)

\path(795.844,1543.614)(760.000,1662.000)(735.916,1540.674)
\path(160,762)	(166.129,822.979)
	(172.747,875.492)
	(180.072,920.418)
	(188.324,958.635)
	(208.489,1018.461)
	(235.000,1062.000)

\path(235,1062)	(296.890,1111.332)
	(337.553,1132.430)
	(381.261,1151.475)
	(425.436,1168.710)
	(467.502,1184.380)
	(535.000,1212.000)

\path(535,1212)	(602.372,1240.244)
	(644.329,1256.460)
	(688.405,1274.190)
	(732.055,1293.521)
	(772.735,1314.541)
	(835.000,1362.000)

\path(835,1362)	(863.145,1409.808)
	(884.871,1471.999)
	(900.412,1535.440)
	(910.000,1587.000)

\path(910,1587)	(911.590,1613.186)
	(910.000,1662.000)

\path(945.844,1543.614)(910.000,1662.000)(885.916,1540.674)
\path(1810,12)	(1810.000,72.671)
	(1810.000,124.963)
	(1810.000,169.757)
	(1810.000,207.930)
	(1810.000,267.932)
	(1810.000,312.000)

\path(1810,312)	(1810.000,378.096)
	(1810.000,418.935)
	(1810.000,462.000)
	(1810.000,505.065)
	(1810.000,545.904)
	(1810.000,612.000)

\path(1810,612)	(1810.000,678.096)
	(1810.000,718.935)
	(1810.000,762.000)
	(1810.000,805.065)
	(1810.000,845.904)
	(1810.000,912.000)

\path(1810,912)	(1810.000,978.096)
	(1810.000,1018.935)
	(1810.000,1062.000)
	(1810.000,1105.065)
	(1810.000,1145.904)
	(1810.000,1212.000)

\path(1810,1212)	(1810.000,1278.096)
	(1810.000,1318.935)
	(1810.000,1362.000)
	(1810.000,1405.065)
	(1810.000,1445.904)
	(1810.000,1512.000)

\path(1810,1512)	(1807.098,1548.900)
	(1810.000,1587.000)

\path(1810,1587)	(1839.594,1625.302)
	(1885.000,1662.000)
	(1930.406,1698.698)
	(1960.000,1737.000)

\path(1960,1737)	(1962.902,1775.100)
	(1960.000,1812.000)

\path(1960,1812)	(1950.835,1884.983)
	(1949.689,1926.682)
	(1960.000,1962.000)

\path(1960,1962)	(2020.324,2017.939)
	(2060.923,2039.312)
	(2104.870,2057.347)
	(2149.458,2072.839)
	(2191.981,2086.582)
	(2260.000,2112.000)

\path(2260,2112)	(2328.019,2137.418)
	(2370.542,2151.161)
	(2415.130,2166.653)
	(2459.077,2184.688)
	(2499.676,2206.061)
	(2560.000,2262.000)

\path(2560,2262)	(2564.582,2300.505)
	(2560.000,2337.000)

\path(2560,2337)	(2560.000,2363.014)
	(2560.000,2412.000)

\path(2590.000,2292.000)(2560.000,2412.000)(2530.000,2292.000)
\put(1285,1137){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\end{picture}


==> draws/Comp1.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(624,339)(0,-10)
\thicklines
\path(12,12)(12,312)
\path(42.000,192.000)(12.000,312.000)(-18.000,192.000)
\path(462,12)(462,87)(612,237)(612,312)
\path(642.000,192.000)(612.000,312.000)(582.000,192.000)
\path(612,12)(612,87)(462,237)(462,312)
\path(492.000,192.000)(462.000,312.000)(432.000,192.000)
\end{picture}


==> draws/Comp2.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(624,339)(0,-10)
\thicklines
\path(12,12)(12,312)
\path(42.000,192.000)(12.000,312.000)(-18.000,192.000)
\path(462,12)(462,87)(162,237)(162,312)
\path(192.000,192.000)(162.000,312.000)(132.000,192.000)
\path(612,12)(612,312)
\path(642.000,192.000)(612.000,312.000)(582.000,192.000)
\end{picture}


==> draws/Comp3.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(624,414)(0,-10)
\thicklines
\path(12,12)(12,387)
\path(42.000,267.000)(12.000,387.000)(-18.000,267.000)
\path(612,12)(612,162)(462,312)(462,387)
\path(492.000,267.000)(462.000,387.000)(432.000,267.000)
\path(462,12)(462,162)(612,312)(612,387)
\path(642.000,267.000)(612.000,387.000)(582.000,267.000)
\path(12,87)(462,87)
\end{picture}


==> draws/Comp4.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(624,564)(0,-10)
\thicklines
\path(12,12)(12,537)
\path(42.000,417.000)(12.000,537.000)(-18.000,417.000)
\path(612,12)(612,537)
\path(642.000,417.000)(612.000,537.000)(582.000,417.000)
\path(462,12)(462,312)(162,462)(162,537)
\path(192.000,417.000)(162.000,537.000)(132.000,417.000)
\path(462,87)(612,87)
\path(12,237)(462,237)
\end{picture}


==> draws/Comp5.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(625,940)(0,-10)
\thicklines
\path(12,388)(12,913)
\path(42.000,793.000)(12.000,913.000)(-18.000,793.000)
\path(612,388)(612,913)
\path(642.000,793.000)(612.000,913.000)(582.000,793.000)
\path(462,388)(462,688)(162,838)(162,913)
\path(192.000,793.000)(162.000,913.000)(132.000,793.000)
\path(462,463)(612,463)
\path(12,613)(462,613)
\path(13,12)(13,387)
\path(613,12)(613,162)(463,312)(463,387)
\path(463,12)(463,162)(613,312)(613,387)
\path(13,87)(463,87)
\end{picture}


==> draws/Comp6.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(624,939)(0,-10)
\thicklines
\path(462,12)(462,462)(612,837)(612,912)
\path(642.000,792.000)(612.000,912.000)(582.000,792.000)
\path(42.000,792.000)(12.000,912.000)(-18.000,792.000)
\path(12,912)(12,12)
\path(12,87)(462,87)
\path(462,237)(612,237)
\path(612,387)(12,387)
\path(192.000,792.000)(162.000,912.000)(132.000,792.000)
\path(162,912)(162,837)(612,462)(612,12)
\end{picture}


==> draws/Comp7.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(624,564)(0,-10)
\thicklines
\path(12,12)(12,537)
\path(42.000,417.000)(12.000,537.000)(-18.000,417.000)
\path(462,12)(462,87)(612,462)(612,537)
\path(642.000,417.000)(612.000,537.000)(582.000,417.000)
\path(612,12)(612,87)(162,462)(162,537)
\path(192.000,417.000)(162.000,537.000)(132.000,417.000)
\end{picture}


==> draws/Conjugate.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6182,1839)(0,-10)
\thicklines
\path(2958.000,1392.000)(2928.000,1512.000)(2898.000,1392.000)
\path(2928,1512)(2928,312)
\path(2358.000,1392.000)(2328.000,1512.000)(2298.000,1392.000)
\path(2328,1512)(2328,312)
\path(1428,1212)(1428,1512)
\path(1458.000,1392.000)(1428.000,1512.000)(1398.000,1392.000)
\path(1428,1062)(1428,312)
\path(2253,687)(1503,687)
\path(5027,1287)(5027,536)
\path(5327,1287)(5327,536)
\path(5357.000,1692.000)(5327.000,1812.000)(5297.000,1692.000)
\path(5327,1812)(5327,1287)
\path(5327,537)(5327,12)
\path(4757.000,1692.000)(4727.000,1812.000)(4697.000,1692.000)
\path(4727,1812)(4727,1737)(5027,1287)
\path(4727,24)(4727,99)(5027,549)
\path(3857.000,1692.000)(3827.000,1812.000)(3797.000,1692.000)
\path(3827,1812)(3827,1287)
\path(3827,537)(3827,12)
\dottedline{45}(3677,537)(5477,537)
\dottedline{45}(3677,1287)(5477,1287)
\path(2778,312)	(2778.000,368.482)
	(2778.000,409.965)
	(2778.000,462.000)

\path(2778,462)	(2783.081,498.401)
	(2778.000,537.000)

\path(2778,537)	(2728.160,590.101)
	(2654.906,630.457)
	(2606.752,646.955)
	(2549.449,661.585)
	(2481.898,674.787)
	(2443.936,680.990)
	(2403.000,687.000)

\path(2808.000,1392.000)(2778.000,1512.000)(2748.000,1392.000)
\path(2778,1512)	(2778.000,1455.518)
	(2778.000,1414.035)
	(2778.000,1362.000)

\path(2778,1362)	(2783.081,1325.599)
	(2778.000,1287.000)

\path(2778,1287)	(2728.160,1233.899)
	(2654.906,1193.543)
	(2606.752,1177.045)
	(2549.449,1162.415)
	(2481.898,1149.213)
	(2443.936,1143.010)
	(2403.000,1137.000)

\path(1353,687)	(1278.142,753.331)
	(1230.533,809.426)
	(1206.657,860.558)
	(1203.000,912.000)

\path(1203,912)	(1212.589,952.365)
	(1231.669,989.624)
	(1289.914,1054.039)
	(1360.951,1103.685)
	(1428.000,1137.000)

\path(1428,1137)	(1479.598,1146.796)
	(1542.300,1145.707)
	(1604.102,1140.265)
	(1653.000,1137.000)

\path(1653,1137)	(1693.960,1137.000)
	(1741.131,1137.000)
	(1796.269,1137.000)
	(1861.133,1137.000)
	(1897.761,1137.000)
	(1937.480,1137.000)
	(1980.509,1137.000)
	(2027.068,1137.000)
	(2077.377,1137.000)
	(2131.656,1137.000)
	(2190.123,1137.000)
	(2253.000,1137.000)

\path(3827,536)	(3822.650,584.086)
	(3827.000,611.000)

\path(3827,611)	(3854.867,651.928)
	(3897.395,693.005)
	(3942.225,730.579)
	(3977.000,761.000)

\path(3977,761)	(4014.853,787.251)
	(4064.814,817.876)
	(4108.368,857.563)
	(4127.000,911.000)

\path(4127,911)	(4110.594,950.611)
	(4052.000,986.000)

\path(3902,1136)	(3849.564,1179.729)
	(3827.000,1211.000)

\path(3827,1211)	(3822.642,1237.914)
	(3827.000,1286.000)

\path(4127,1286)	(4131.350,1237.914)
	(4127.000,1211.000)

\path(4127,1211)	(4099.133,1170.072)
	(4056.605,1128.995)
	(4011.775,1091.421)
	(3977.000,1061.000)

\path(3977,1061)	(3939.147,1034.749)
	(3889.186,1004.124)
	(3845.632,964.437)
	(3827.000,911.000)

\path(3827,911)	(3843.406,871.389)
	(3902.000,836.000)

\path(4127,536)	(4131.358,584.086)
	(4127.000,611.000)

\path(4127,611)	(4104.436,642.271)
	(4052.000,686.000)

\path(5228.464,1699.521)(5177.000,1812.000)(5169.478,1688.536)
\path(5177,1812)	(5182.828,1764.304)
	(5177.000,1737.000)

\path(5177,1737)	(5106.759,1664.910)
	(5042.581,1628.440)
	(5000.920,1608.561)
	(4952.000,1587.000)

\path(4727,1587)	(4679.914,1583.881)
	(4636.125,1580.680)
	(4595.469,1577.372)
	(4557.780,1573.927)
	(4490.646,1566.521)
	(4433.405,1558.241)
	(4384.738,1548.869)
	(4343.327,1538.185)
	(4277.000,1512.000)

\path(4277,1512)	(4236.425,1485.591)
	(4192.239,1447.571)
	(4152.934,1404.266)
	(4127.000,1362.000)

\path(4127,1362)	(4122.650,1335.086)
	(4127.000,1287.000)

\path(4727,237)	(4679.914,240.119)
	(4636.125,243.320)
	(4595.469,246.628)
	(4557.780,250.073)
	(4490.646,257.479)
	(4433.405,265.759)
	(4384.738,275.131)
	(4343.327,285.815)
	(4277.000,312.000)

\path(4277,312)	(4236.425,338.409)
	(4192.239,376.429)
	(4152.934,419.734)
	(4127.000,462.000)

\path(4127,462)	(4122.650,488.914)
	(4127.000,537.000)

\path(5177,12)	(5182.828,59.696)
	(5177.000,87.000)

\path(5177,87)	(5106.759,159.090)
	(5042.581,195.560)
	(5000.920,215.439)
	(4952.000,237.000)

\put(0,837){\makebox(0,0)[lb]{\smash{{\mathmode{\sigma_{13}=}}}}}
\put(4202,837){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \sigma^2}}}}}
\put(3227,837){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(5475,1512){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle C}}}}}
\put(5475,162){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle C^{-1}}}}}}
\end{picture}


==> draws/HX.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1224,2739)(0,-10)
\thicklines
\path(12,612)(1212,612)
\path(12,1212)(12,12)
\path(1212,1212)(1212,12)
\path(12,1212)(1212,2412)(1212,2712)
\path(1242.000,2592.000)(1212.000,2712.000)(1182.000,2592.000)
\path(1212,1212)(12,2412)(12,2712)
\path(42.000,2592.000)(12.000,2712.000)(-18.000,2592.000)
\end{picture}


==> draws/HexagonPlus.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2870,2439)(0,-10)
\thicklines
\path(1808,1737)(1808,2412)
\path(2708,12)(2708,687)
\dottedline{45}(1658,612)(2858,612)
\dottedline{45}(2858,912)(1658,912)
\dottedline{45}(1658,1512)(2858,1512)
\dottedline{45}(1658,1812)(2858,1812)
\path(158,762)	(164.129,822.982)
	(170.747,875.498)
	(178.072,920.425)
	(186.324,958.643)
	(206.489,1018.466)
	(233.000,1062.000)

\path(233,1062)	(294.885,1111.328)
	(335.549,1132.426)
	(379.257,1151.471)
	(423.434,1168.708)
	(465.501,1184.379)
	(533.000,1212.000)

\path(533,1212)	(600.498,1239.620)
	(642.564,1255.290)
	(686.739,1272.525)
	(730.447,1291.570)
	(771.110,1312.668)
	(833.000,1362.000)

\path(833,1362)	(859.511,1405.534)
	(879.676,1465.358)
	(887.928,1503.575)
	(895.253,1548.503)
	(901.871,1601.018)
	(908.000,1662.000)

\path(8,762)	(14.129,822.982)
	(20.747,875.498)
	(28.072,920.425)
	(36.324,958.643)
	(56.489,1018.466)
	(83.000,1062.000)

\path(83,1062)	(144.885,1111.328)
	(185.549,1132.426)
	(229.257,1151.471)
	(273.434,1168.708)
	(315.501,1184.379)
	(383.000,1212.000)

\path(383,1212)	(450.499,1239.620)
	(492.566,1255.290)
	(536.742,1272.525)
	(580.451,1291.570)
	(621.115,1312.668)
	(683.000,1362.000)

\path(683,1362)	(709.511,1405.534)
	(729.676,1465.358)
	(737.928,1503.575)
	(745.253,1548.503)
	(751.871,1601.018)
	(758.000,1662.000)

\path(908,762)	(903.915,822.982)
	(898.758,875.498)
	(892.309,920.425)
	(884.349,958.643)
	(863.015,1018.466)
	(833.000,1062.000)

\path(833,1062)	(801.476,1087.515)
	(756.984,1107.349)
	(694.250,1123.258)
	(654.394,1130.290)
	(608.000,1137.000)

\path(308,1287)	(260.287,1312.121)
	(219.489,1334.543)
	(156.001,1373.048)
	(83.000,1437.000)

\path(83,1437)	(63.548,1468.906)
	(45.736,1513.526)
	(27.806,1576.133)
	(18.247,1615.829)
	(8.000,1662.000)

\path(1808,12)	(1808.000,72.671)
	(1808.000,124.963)
	(1808.000,169.757)
	(1808.000,207.930)
	(1808.000,267.932)
	(1808.000,312.000)

\path(1808,312)	(1808.000,378.096)
	(1808.000,418.935)
	(1808.000,462.000)
	(1808.000,505.065)
	(1808.000,545.904)
	(1808.000,612.000)

\path(1808,612)	(1808.000,678.096)
	(1808.000,718.935)
	(1808.000,762.000)
	(1808.000,805.065)
	(1808.000,845.904)
	(1808.000,912.000)

\path(1808,912)	(1808.000,978.096)
	(1808.000,1018.935)
	(1808.000,1062.000)
	(1808.000,1105.065)
	(1808.000,1145.904)
	(1808.000,1212.000)

\path(1808,1212)	(1808.000,1278.096)
	(1808.000,1318.935)
	(1808.000,1362.000)
	(1808.000,1405.065)
	(1808.000,1445.904)
	(1808.000,1512.000)

\path(1808,1512)	(1805.098,1548.896)
	(1808.000,1587.000)

\path(1808,1587)	(1837.594,1625.302)
	(1883.000,1662.000)
	(1928.406,1698.698)
	(1958.000,1737.000)

\path(1958,1737)	(1960.902,1775.104)
	(1958.000,1812.000)

\path(1958,1812)	(1948.831,1884.979)
	(1947.685,1926.678)
	(1958.000,1962.000)

\path(1958,1962)	(2018.324,2017.943)
	(2058.923,2039.317)
	(2102.870,2057.351)
	(2147.458,2072.842)
	(2189.981,2086.584)
	(2258.000,2112.000)

\path(2258,2112)	(2326.019,2137.416)
	(2368.542,2151.158)
	(2413.130,2166.649)
	(2457.077,2184.683)
	(2497.676,2206.057)
	(2558.000,2262.000)

\path(2558,2262)	(2571.747,2317.050)
	(2568.311,2357.780)
	(2558.000,2412.000)

\path(1958,12)	(1947.689,66.215)
	(1944.253,106.943)
	(1958.000,162.000)

\path(1958,162)	(2018.324,217.943)
	(2058.923,239.317)
	(2102.870,257.351)
	(2147.458,272.842)
	(2189.981,286.584)
	(2258.000,312.000)

\path(2258,312)	(2326.019,337.416)
	(2368.542,351.158)
	(2413.130,366.649)
	(2457.077,384.683)
	(2497.676,406.057)
	(2558.000,462.000)

\path(2558,462)	(2568.315,497.318)
	(2567.169,539.018)
	(2558.000,612.000)

\path(2558,612)	(2555.097,648.900)
	(2558.000,687.000)

\path(2558,687)	(2587.594,725.299)
	(2633.000,762.000)
	(2678.406,798.701)
	(2708.000,837.000)

\path(2708,837)	(2710.903,875.100)
	(2708.000,912.000)

\path(2708,912)	(2708.000,978.096)
	(2708.000,1018.935)
	(2708.000,1062.000)
	(2708.000,1105.065)
	(2708.000,1145.904)
	(2708.000,1212.000)

\path(2708,1212)	(2708.000,1278.096)
	(2708.000,1318.935)
	(2708.000,1362.000)
	(2708.000,1405.065)
	(2708.000,1445.904)
	(2708.000,1512.000)

\path(2708,1512)	(2708.000,1578.096)
	(2708.000,1618.935)
	(2708.000,1662.000)
	(2708.000,1705.065)
	(2708.000,1745.904)
	(2708.000,1812.000)

\path(2708,1812)	(2708.000,1878.096)
	(2708.000,1918.935)
	(2708.000,1962.000)
	(2708.000,2005.065)
	(2708.000,2045.904)
	(2708.000,2112.000)

\path(2708,2112)	(2708.000,2156.068)
	(2708.000,2216.070)
	(2708.000,2254.243)
	(2708.000,2299.037)
	(2708.000,2351.329)
	(2708.000,2412.000)

\path(2558,837)	(2558.000,885.986)
	(2558.000,912.000)

\path(2558,912)	(2567.169,984.982)
	(2568.315,1026.682)
	(2558.000,1062.000)

\path(2558,1062)	(2497.676,1117.943)
	(2457.077,1139.317)
	(2413.130,1157.351)
	(2368.542,1172.842)
	(2326.019,1186.584)
	(2258.000,1212.000)

\path(2258,1212)	(2189.981,1237.416)
	(2147.458,1251.158)
	(2102.870,1266.649)
	(2058.923,1284.683)
	(2018.324,1306.057)
	(1958.000,1362.000)

\path(1958,1362)	(1947.685,1397.322)
	(1948.831,1439.021)
	(1958.000,1512.000)

\path(1958,1512)	(1958.000,1538.014)
	(1958.000,1587.000)

\put(1283,1137){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\end{picture}


==> draws/LinComb.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4813,1081)(0,-10)
\put(1050,458){\makebox(0,0)[lb]{\smash{{\mathmode{-}}}}}
\thicklines
\path(4501,84)(4501,384)(4801,684)(4801,984)
\path(4831.000,864.000)(4801.000,984.000)(4771.000,864.000)
\path(4801,84)(4801,384)(4501,684)(4501,984)
\path(4531.000,864.000)(4501.000,984.000)(4471.000,864.000)
\path(600,84)	(592.381,143.096)
	(586.939,194.263)
	(583.673,238.382)
	(582.585,276.330)
	(586.939,337.232)
	(600.000,384.000)

\path(600,384)	(627.867,424.928)
	(670.395,466.005)
	(715.225,503.579)
	(750.000,534.000)

\path(750,534)	(784.775,564.421)
	(829.605,601.995)
	(872.133,643.072)
	(900.000,684.000)

\path(900,684)	(913.061,730.768)
	(917.415,791.670)
	(916.327,829.618)
	(913.061,873.737)
	(907.619,924.904)
	(900.000,984.000)

\path(946.060,869.203)(900.000,984.000)(886.619,861.033)
\path(900,84)	(907.619,143.096)
	(913.061,194.263)
	(916.327,238.382)
	(917.415,276.330)
	(913.061,337.232)
	(900.000,384.000)

\path(900,384)	(877.436,415.271)
	(825.000,459.000)

\path(675,609)	(622.564,652.729)
	(600.000,684.000)

\path(600,684)	(586.939,730.768)
	(582.585,791.670)
	(583.673,829.618)
	(586.939,873.737)
	(592.381,924.904)
	(600.000,984.000)

\path(613.381,861.033)(600.000,984.000)(553.940,869.203)
\path(1800,84)	(1807.619,143.096)
	(1813.061,194.263)
	(1816.327,238.382)
	(1817.415,276.330)
	(1813.061,337.232)
	(1800.000,384.000)

\path(1800,384)	(1772.133,424.928)
	(1729.605,466.005)
	(1684.775,503.579)
	(1650.000,534.000)

\path(1650,534)	(1615.225,564.421)
	(1570.395,601.995)
	(1527.867,643.072)
	(1500.000,684.000)

\path(1500,684)	(1486.939,730.768)
	(1482.585,791.670)
	(1483.673,829.618)
	(1486.939,873.737)
	(1492.381,924.904)
	(1500.000,984.000)

\path(1513.381,861.033)(1500.000,984.000)(1453.940,869.203)
\path(1500,84)	(1492.381,143.096)
	(1486.939,194.263)
	(1483.673,238.382)
	(1482.585,276.330)
	(1486.939,337.232)
	(1500.000,384.000)

\path(1500,384)	(1522.564,415.271)
	(1575.000,459.000)

\path(1725,609)	(1777.436,652.729)
	(1800.000,684.000)

\path(1800,684)	(1813.061,730.768)
	(1817.415,791.670)
	(1816.327,829.618)
	(1813.061,873.737)
	(1807.619,924.904)
	(1800.000,984.000)

\path(1846.060,869.203)(1800.000,984.000)(1786.619,861.033)
\path(2400,8)	(2395.650,56.086)
	(2400.000,83.000)

\path(2400,83)	(2427.867,123.928)
	(2470.395,165.005)
	(2515.225,202.579)
	(2550.000,233.000)

\path(2550,233)	(2587.853,259.251)
	(2637.814,289.876)
	(2681.368,329.563)
	(2700.000,383.000)

\path(2700,383)	(2683.594,422.611)
	(2625.000,458.000)

\path(2700,8)	(2704.358,56.086)
	(2700.000,83.000)

\path(2700,83)	(2677.436,114.271)
	(2625.000,158.000)

\path(2475,308)	(2416.406,343.389)
	(2400.000,383.000)

\path(2400,383)	(2418.632,436.437)
	(2462.186,476.124)
	(2512.147,506.749)
	(2550.000,533.000)

\path(2550,533)	(2587.853,559.251)
	(2637.814,589.876)
	(2681.368,629.563)
	(2700.000,683.000)

\path(2700,683)	(2683.594,722.611)
	(2625.000,758.000)

\path(2475,608)	(2416.406,643.389)
	(2400.000,683.000)

\path(2400,683)	(2418.632,736.437)
	(2462.186,776.124)
	(2512.147,806.749)
	(2550.000,833.000)

\path(2550,833)	(2584.775,863.421)
	(2629.605,900.995)
	(2672.133,942.072)
	(2700.000,983.000)

\path(2700,983)	(2704.350,1009.914)
	(2700.000,1058.000)

\path(2746.045,943.197)(2700.000,1058.000)(2686.603,935.034)
\path(2475,908)	(2422.564,951.729)
	(2400.000,983.000)

\path(2400,983)	(2395.642,1009.914)
	(2400.000,1058.000)

\path(2413.368,935.031)(2400.000,1058.000)(2353.928,943.207)
\put(1875,459){\makebox(0,0)[lb]{\smash{{\mathmode{+\frac{22}{7}}}}}}
\put(3526,459){\makebox(0,0)[lb]{\smash{{\mathmode{\bold{S}(B)=}}}}}
\put(0,459){\makebox(0,0)[lb]{\smash{{\mathmode{B=}}}}}
\end{picture}


==> draws/LocH.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3774,1989)(0,-10)
\thicklines
\path(612,312)(612,762)(12,762)
	(12,312)(612,312)
\path(1512,312)(1512,762)(912,762)
	(912,312)(1512,312)
\path(312,312)(312,12)
\path(1212,312)(1212,12)
\path(2862,1662)(2862,1212)(2262,1212)
	(2262,1662)(2862,1662)
\path(3762,1662)(3762,1212)(3162,1212)
	(3162,1662)(3762,1662)
\path(2562,1662)(2562,1962)
\path(3462,1662)(3462,1962)
\path(312,1962)(312,762)
\path(1212,1962)(1212,762)
\path(2562,1212)(2562,12)
\path(3462,1212)(3462,12)
\path(387,1437)(1137,1437)
\path(2637,537)(3387,537)
\path(237,1475)(387,1475)(387,1399)
	(237,1399)(237,1475)
\path(1137,1475)(1287,1475)(1287,1399)
	(1137,1399)(1137,1475)
\path(2487,575)(2637,575)(2637,499)
	(2487,499)(2487,575)
\path(3387,575)(3537,575)(3537,499)
	(3387,499)(3387,575)
\path(237,12)(387,162)
\path(1137,12)(1287,162)
\path(2487,12)(2637,162)
\path(3387,12)(3537,162)
\put(1812,912){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(162,387){\makebox(0,0)[lb]{\smash{{\mathmode{A}}}}}
\put(1062,387){\makebox(0,0)[lb]{\smash{{\mathmode{B}}}}}
\put(2412,1287){\makebox(0,0)[lb]{\smash{{\mathmode{A}}}}}
\put(3312,1287){\makebox(0,0)[lb]{\smash{{\mathmode{B}}}}}
\end{picture}


==> draws/LocLeft.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6636,1620)(0,-10)
\thicklines
\path(612,336)(612,786)(12,786)
	(12,336)(612,336)
\path(2862,336)(2862,786)(2262,786)
	(2262,336)(2862,336)
\path(312,336)(312,36)
\path(2562,336)(2562,36)
\path(312,786)(312,1536)
\path(2562,1536)(2562,786)
\path(387,1536)(237,1386)
\path(387,186)(237,36)
\path(2637,186)(2487,36)
\path(2637,1536)(2487,1386)
\path(5862,1236)(5862,786)(6462,786)
	(6462,1236)(5862,1236)
\path(3612,1236)(3612,786)(4212,786)
	(4212,1236)(3612,1236)
\path(6162,1236)(6162,1536)
\path(3912,1236)(3912,1536)
\path(6162,786)(6162,36)
\path(3912,36)(3912,786)
\path(6087,36)(6237,186)
\path(6087,1386)(6237,1536)
\path(3837,1386)(3987,1536)
\path(3837,36)(3987,186)
\path(1137,1536)(987,1386)
\path(5337,36)(5487,186)
\path(2112,336)(2112,786)(1512,786)
	(1512,336)(2112,336)
\path(1812,336)(1812,36)
\path(1887,186)(1737,36)
\path(4362,1236)(4362,786)(4962,786)
	(4962,1236)(4362,1236)
\path(4662,1236)(4662,1536)
\path(4587,1386)(4737,1536)
\path(1812,786)	(1789.359,844.090)
	(1770.484,886.110)
	(1737.000,936.000)

\path(1737,936)	(1674.119,980.249)
	(1633.414,1001.135)
	(1589.858,1020.956)
	(1545.944,1039.533)
	(1504.167,1056.686)
	(1437.000,1086.000)

\path(1437,1086)	(1369.833,1115.314)
	(1328.056,1132.467)
	(1284.142,1151.044)
	(1240.586,1170.865)
	(1199.881,1191.751)
	(1137.000,1236.000)

\path(1137,1236)	(1091.617,1307.543)
	(1073.390,1350.134)
	(1062.000,1386.000)

\path(1062,1386)	(1057.298,1438.725)
	(1058.473,1480.036)
	(1062.000,1536.000)

\path(4662,786)	(4690.594,726.703)
	(4710.750,682.875)
	(4737.000,636.000)

\path(4737,636)	(4807.078,585.141)
	(4849.061,563.490)
	(4892.625,544.125)
	(4935.486,526.869)
	(4975.359,511.547)
	(5037.000,486.000)

\path(5037,486)	(5107.078,452.016)
	(5149.061,434.584)
	(5192.625,416.625)
	(5235.486,397.963)
	(5275.359,378.422)
	(5337.000,336.000)

\path(5337,336)	(5367.703,297.797)
	(5391.375,255.375)
	(5412.000,186.000)

\path(5412,186)	(5423.250,127.875)
	(5420.438,86.859)
	(5412.000,36.000)

\put(3162,786){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(387,36){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle A_1}}}}}
\put(387,1461){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle A_2}}}}}
\put(2637,36){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle C_1}}}}}
\put(2637,1461){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle C_2}}}}}
\put(3987,36){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle A_1}}}}}
\put(6237,36){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle C_1}}}}}
\put(3987,1461){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle A_2}}}}}
\put(6237,1461){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle C_2}}}}}
\put(1212,1461){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle B_2}}}}}
\put(5487,36){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle B_1}}}}}
\put(1887,36){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle B_1}}}}}
\put(4737,1461){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle B_2}}}}}
\put(87,486){\makebox(0,0)[lb]{\smash{{\mathmode{S_A}}}}}
\put(1587,486){\makebox(0,0)[lb]{\smash{{\mathmode{S_B}}}}}
\put(2337,486){\makebox(0,0)[lb]{\smash{{\mathmode{S_C}}}}}
\put(3687,936){\makebox(0,0)[lb]{\smash{{\mathmode{S_A}}}}}
\put(4437,936){\makebox(0,0)[lb]{\smash{{\mathmode{S_B}}}}}
\put(5937,936){\makebox(0,0)[lb]{\smash{{\mathmode{S_C}}}}}
\end{picture}


==> draws/LocRight.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6474,1539)(0,-10)
\thicklines
\path(612,312)(612,762)(12,762)
	(12,312)(612,312)
\path(1362,312)(1362,762)(762,762)
	(762,312)(1362,312)
\path(2862,312)(2862,762)(2262,762)
	(2262,312)(2862,312)
\path(312,312)(312,12)
\path(1062,312)(1062,12)
\path(2562,312)(2562,12)
\path(312,762)(312,1512)
\path(2562,1512)(2562,762)
\path(5862,1212)(5862,762)(6462,762)
	(6462,1212)(5862,1212)
\path(5112,1212)(5112,762)(5712,762)
	(5712,1212)(5112,1212)
\path(3612,1212)(3612,762)(4212,762)
	(4212,1212)(3612,1212)
\path(6162,1212)(6162,1512)
\path(5412,1212)(5412,1512)
\path(3912,1212)(3912,1512)
\path(6162,762)(6162,12)
\path(3912,12)(3912,762)
\path(237,12)(387,162)
\path(987,12)(1137,162)
\path(2487,12)(2637,162)
\path(3837,12)(3987,162)
\path(4587,12)(4737,162)
\path(6087,12)(6237,162)
\path(1062,762)	(1084.641,820.090)
	(1103.516,862.110)
	(1137.000,912.000)

\path(1137,912)	(1199.881,956.249)
	(1240.586,977.135)
	(1284.142,996.956)
	(1328.056,1015.533)
	(1369.833,1032.686)
	(1437.000,1062.000)

\path(1437,1062)	(1504.167,1091.314)
	(1545.944,1108.467)
	(1589.858,1127.044)
	(1633.414,1146.865)
	(1674.119,1167.751)
	(1737.000,1212.000)

\path(1737,1212)	(1782.383,1283.543)
	(1800.610,1326.134)
	(1812.000,1362.000)

\path(1812,1362)	(1816.702,1414.725)
	(1815.527,1456.036)
	(1812.000,1512.000)

\path(5412,762)	(5383.406,702.703)
	(5363.250,658.875)
	(5337.000,612.000)

\path(5337,612)	(5266.922,561.141)
	(5224.939,539.490)
	(5181.375,520.125)
	(5138.514,502.869)
	(5098.641,487.547)
	(5037.000,462.000)

\path(5037,462)	(4966.922,428.016)
	(4924.939,410.584)
	(4881.375,392.625)
	(4838.514,373.963)
	(4798.641,354.422)
	(4737.000,312.000)

\path(4737,312)	(4706.297,273.797)
	(4682.625,231.375)
	(4662.000,162.000)

\path(4662,162)	(4650.750,103.875)
	(4653.562,62.859)
	(4662.000,12.000)

\put(3162,762){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(162,387){\makebox(0,0)[lb]{\smash{{\mathmode{A}}}}}
\put(912,387){\makebox(0,0)[lb]{\smash{{\mathmode{B}}}}}
\put(2412,387){\makebox(0,0)[lb]{\smash{{\mathmode{C}}}}}
\put(3762,837){\makebox(0,0)[lb]{\smash{{\mathmode{A}}}}}
\put(5262,837){\makebox(0,0)[lb]{\smash{{\mathmode{B}}}}}
\put(6012,837){\makebox(0,0)[lb]{\smash{{\mathmode{C}}}}}
\end{picture}


==> draws/LocSigma.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3774,1989)(0,-10)
\thicklines
\path(612,312)(612,762)(12,762)
	(12,312)(612,312)
\path(1512,312)(1512,762)(912,762)
	(912,312)(1512,312)
\path(312,312)(312,12)
\path(1212,312)(1212,12)
\path(2862,1662)(2862,1212)(2262,1212)
	(2262,1662)(2862,1662)
\path(3762,1662)(3762,1212)(3162,1212)
	(3162,1662)(3762,1662)
\path(2562,1662)(2562,1962)
\path(3462,1662)(3462,1962)
\path(237,12)(387,162)
\path(1137,12)(1287,162)
\path(2487,12)(2637,162)
\path(3387,12)(3537,162)
\path(312,762)	(305.469,817.126)
	(303.293,858.158)
	(312.000,912.000)

\path(312,912)	(345.986,972.655)
	(395.602,1034.790)
	(456.213,1097.033)
	(523.185,1158.019)
	(591.884,1216.377)
	(657.676,1270.739)
	(715.926,1319.736)
	(762.000,1362.000)

\path(762,1362)	(808.074,1404.264)
	(866.324,1453.263)
	(932.116,1507.626)
	(1000.815,1565.985)
	(1067.787,1626.971)
	(1128.398,1689.215)
	(1178.014,1751.347)
	(1212.000,1812.000)

\path(1212,1812)	(1220.707,1865.842)
	(1218.531,1906.874)
	(1212.000,1962.000)

\path(3462,1212)	(3468.531,1156.874)
	(3470.707,1115.842)
	(3462.000,1062.000)

\path(3462,1062)	(3428.014,1001.345)
	(3378.398,939.210)
	(3317.787,876.967)
	(3250.815,815.981)
	(3182.116,757.623)
	(3116.324,703.261)
	(3058.074,654.264)
	(3012.000,612.000)

\path(3012,612)	(2965.926,569.736)
	(2907.676,520.737)
	(2841.884,466.374)
	(2773.185,408.015)
	(2706.213,347.029)
	(2645.602,284.785)
	(2595.986,222.653)
	(2562.000,162.000)

\path(2562,162)	(2553.292,108.158)
	(2555.469,67.126)
	(2562.000,12.000)

\path(1212,762)	(1218.531,817.132)
	(1220.707,858.165)
	(1212.000,912.000)

\path(1212,912)	(1169.866,986.787)
	(1138.642,1026.174)
	(1099.181,1068.356)
	(1050.385,1114.431)
	(991.155,1165.498)
	(920.393,1222.654)
	(880.344,1253.860)
	(837.000,1287.000)

\path(2562,1212)	(2555.469,1156.868)
	(2553.292,1115.835)
	(2562.000,1062.000)

\path(2562,1062)	(2604.134,987.213)
	(2635.358,947.826)
	(2674.819,905.644)
	(2723.615,859.569)
	(2782.845,808.502)
	(2853.607,751.346)
	(2893.656,720.140)
	(2937.000,687.000)

\path(3087,612)	(3130.708,570.254)
	(3171.072,531.094)
	(3242.320,459.869)
	(3301.841,397.007)
	(3350.734,341.190)
	(3390.098,291.099)
	(3421.031,245.416)
	(3444.632,202.822)
	(3462.000,162.000)

\path(3462,162)	(3469.485,108.510)
	(3467.614,67.390)
	(3462.000,12.000)

\path(687,1437)	(643.656,1470.140)
	(603.607,1501.346)
	(532.845,1558.502)
	(473.615,1609.569)
	(424.819,1655.644)
	(385.358,1697.826)
	(354.134,1737.213)
	(312.000,1812.000)

\path(312,1812)	(303.293,1865.835)
	(305.469,1906.868)
	(312.000,1962.000)

\put(1812,912){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(162,387){\makebox(0,0)[lb]{\smash{{\mathmode{A}}}}}
\put(1062,387){\makebox(0,0)[lb]{\smash{{\mathmode{B}}}}}
\put(2412,1287){\makebox(0,0)[lb]{\smash{{\mathmode{B}}}}}
\put(3312,1287){\makebox(0,0)[lb]{\smash{{\mathmode{A}}}}}
\end{picture}


==> draws/LocSpace.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3774,1690)(0,-10)
\thicklines
\path(612,313)(612,763)(12,763)
	(12,313)(612,313)
\path(1512,1363)(1512,913)(912,913)
	(912,1363)(1512,1363)
\path(2862,1363)(2862,913)(2262,913)
	(2262,1363)(2862,1363)
\path(3762,313)(3762,763)(3162,763)
	(3162,313)(3762,313)
\path(312,1663)(312,763)
\path(312,313)(312,13)
\path(1212,1662)(1212,1362)
\path(1212,912)(1212,12)
\path(2562,1662)(2562,1362)
\path(2562,912)(2562,12)
\path(3462,1662)(3462,762)
\path(3462,312)(3462,12)
\path(237,13)(387,163)
\path(1137,13)(1287,163)
\path(2487,13)(2637,163)
\path(3387,13)(3537,163)
\put(1812,763){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(162,388){\makebox(0,0)[lb]{\smash{{\mathmode{A}}}}}
\put(1062,988){\makebox(0,0)[lb]{\smash{{\mathmode{B}}}}}
\put(2412,988){\makebox(0,0)[lb]{\smash{{\mathmode{A}}}}}
\put(3312,388){\makebox(0,0)[lb]{\smash{{\mathmode{B}}}}}
\end{picture}


==> draws/LocX.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3774,1989)(0,-10)
\thicklines
\path(612,312)(612,762)(12,762)
	(12,312)(612,312)
\path(1512,312)(1512,762)(912,762)
	(912,312)(1512,312)
\path(312,312)(312,12)
\path(1212,312)(1212,12)
\path(2862,1662)(2862,1212)(2262,1212)
	(2262,1662)(2862,1662)
\path(3762,1662)(3762,1212)(3162,1212)
	(3162,1662)(3762,1662)
\path(2562,1662)(2562,1962)
\path(3462,1662)(3462,1962)
\path(237,12)(387,162)
\path(1137,12)(1287,162)
\path(2487,12)(2637,162)
\path(3387,12)(3537,162)
\path(312,762)	(305.469,817.126)
	(303.293,858.158)
	(312.000,912.000)

\path(312,912)	(345.986,972.655)
	(395.602,1034.790)
	(456.213,1097.033)
	(523.185,1158.019)
	(591.884,1216.377)
	(657.676,1270.739)
	(715.926,1319.736)
	(762.000,1362.000)

\path(762,1362)	(808.074,1404.264)
	(866.324,1453.263)
	(932.116,1507.626)
	(1000.815,1565.985)
	(1067.787,1626.971)
	(1128.398,1689.215)
	(1178.014,1751.347)
	(1212.000,1812.000)

\path(1212,1812)	(1220.707,1865.842)
	(1218.531,1906.874)
	(1212.000,1962.000)

\path(3462,1212)	(3468.531,1156.874)
	(3470.707,1115.842)
	(3462.000,1062.000)

\path(3462,1062)	(3428.014,1001.345)
	(3378.398,939.210)
	(3317.787,876.967)
	(3250.815,815.981)
	(3182.116,757.623)
	(3116.324,703.261)
	(3058.074,654.264)
	(3012.000,612.000)

\path(3012,612)	(2965.926,569.736)
	(2907.676,520.737)
	(2841.884,466.374)
	(2773.185,408.015)
	(2706.213,347.029)
	(2645.602,284.785)
	(2595.986,222.653)
	(2562.000,162.000)

\path(2562,162)	(2553.292,108.158)
	(2555.469,67.126)
	(2562.000,12.000)

\path(1212,762)	(1218.531,817.132)
	(1220.707,858.165)
	(1212.000,912.000)

\path(1212,912)	(1190.343,956.514)
	(1161.440,1001.744)
	(1123.971,1049.009)
	(1076.617,1099.628)
	(1018.062,1154.917)
	(946.987,1216.197)
	(906.341,1249.495)
	(862.072,1284.785)
	(814.013,1322.232)
	(762.000,1362.000)

\path(2562,1212)	(2555.469,1156.868)
	(2553.292,1115.835)
	(2562.000,1062.000)

\path(2562,1062)	(2583.657,1017.486)
	(2612.560,972.256)
	(2650.029,924.991)
	(2697.383,874.372)
	(2755.938,819.083)
	(2827.013,757.803)
	(2867.659,724.505)
	(2911.928,689.215)
	(2959.987,651.768)
	(3012.000,612.000)

\path(3012,612)	(3064.013,572.232)
	(3112.072,534.785)
	(3156.341,499.495)
	(3196.987,466.197)
	(3268.062,404.917)
	(3326.617,349.628)
	(3373.971,299.009)
	(3411.440,251.744)
	(3440.343,206.514)
	(3462.000,162.000)

\path(3462,162)	(3470.707,108.165)
	(3468.531,67.132)
	(3462.000,12.000)

\path(762,1362)	(709.987,1401.768)
	(661.928,1439.215)
	(617.659,1474.505)
	(577.013,1507.803)
	(505.938,1569.083)
	(447.382,1624.372)
	(400.029,1674.991)
	(362.560,1722.256)
	(333.657,1767.486)
	(312.000,1812.000)

\path(312,1812)	(303.293,1865.835)
	(305.469,1906.868)
	(312.000,1962.000)

\put(1812,912){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\put(162,387){\makebox(0,0)[lb]{\smash{{\mathmode{A}}}}}
\put(1062,387){\makebox(0,0)[lb]{\smash{{\mathmode{B}}}}}
\put(2412,1287){\makebox(0,0)[lb]{\smash{{\mathmode{B}}}}}
\put(3312,1287){\makebox(0,0)[lb]{\smash{{\mathmode{A}}}}}
\end{picture}


==> draws/P20.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8937,6990)(0,-10)
\thicklines
\put(53,5451){\blacken\ellipse{90}{90}}
\put(53,5451){\ellipse{90}{90}}
\put(1043,6651){\blacken\ellipse{90}{90}}
\put(1043,6651){\ellipse{90}{90}}
\put(1553,5976){\blacken\ellipse{90}{90}}
\put(1553,5976){\ellipse{90}{90}}
\put(1403,5376){\blacken\ellipse{90}{90}}
\put(1403,5376){\ellipse{90}{90}}
\put(953,5076){\blacken\ellipse{90}{90}}
\put(953,5076){\ellipse{90}{90}}
\put(3203,5376){\blacken\ellipse{90}{90}}
\put(3203,5376){\ellipse{90}{90}}
\put(3053,4776){\blacken\ellipse{90}{90}}
\put(3053,4776){\ellipse{90}{90}}
\put(3653,4026){\blacken\ellipse{90}{90}}
\put(3653,4026){\ellipse{90}{90}}
\put(4253,4776){\blacken\ellipse{90}{90}}
\put(4253,4776){\ellipse{90}{90}}
\put(4103,5376){\blacken\ellipse{90}{90}}
\put(4103,5376){\ellipse{90}{90}}
\put(5903,5376){\blacken\ellipse{90}{90}}
\put(5903,5376){\ellipse{90}{90}}
\put(5753,5976){\blacken\ellipse{90}{90}}
\put(5753,5976){\ellipse{90}{90}}
\put(6278,6651){\blacken\ellipse{90}{90}}
\put(6278,6651){\ellipse{90}{90}}
\put(7253,5451){\blacken\ellipse{90}{90}}
\put(7253,5451){\ellipse{90}{90}}
\put(6353,5076){\blacken\ellipse{90}{90}}
\put(6353,5076){\ellipse{90}{90}}
\put(3653,1776){\blacken\ellipse{90}{90}}
\put(3653,1776){\ellipse{90}{90}}
\put(3053,1326){\blacken\ellipse{90}{90}}
\put(3053,1326){\ellipse{90}{90}}
\put(4253,276){\blacken\ellipse{90}{90}}
\put(4253,276){\ellipse{90}{90}}
\put(4253,1326){\blacken\ellipse{90}{90}}
\put(4253,1326){\ellipse{90}{90}}
\put(3053,276){\blacken\ellipse{90}{90}}
\put(3053,276){\ellipse{90}{90}}
\path(6263,6636)(3638,6636)
\path(3773.000,6673.500)(3638.000,6636.000)(3773.000,6598.500)
\path(7238,5436)(5963,3261)
\path(5998.921,3396.429)(5963.000,3261.000)(6063.623,3358.500)
\path(6338,5061)(5363,3261)
\path(5394.325,3397.565)(5363.000,3261.000)(5460.272,3361.844)
\path(3038,1311)(1988,3261)
\path(2085.021,3159.915)(1988.000,3261.000)(2018.986,3124.358)
\path(5363,3261)(4238,1311)
\path(4088,5361)(4913,5661)
\path(4798.943,5579.622)(4913.000,5661.000)(4773.313,5650.107)
\path(4238,4761)(5063,5061)
\path(4948.943,4979.622)(5063.000,5061.000)(4923.313,5050.107)
\path(3038,4761)(2213,5061)
\path(2352.687,5050.107)(2213.000,5061.000)(2327.057,4979.622)
\path(3188,5361)(2438,5661)
\path(2577.272,5645.680)(2438.000,5661.000)(2549.417,5576.044)
\path(5738,5961)(4913,5661)
\path(5063,5061)(5888,5361)
\path(2438,5661)(1538,5961)
\path(1388,5361)(2213,5061)
\path(1988,3261)(938,5061)
\path(3638,2886)(3638,1761)
\path(3638,4011)(3638,2886)
\path(3600.500,3021.000)(3638.000,2886.000)(3675.500,3021.000)
\path(1313,3261)(38,5436)
\path(5963,3261)(4238,261)
\path(3038,261)(1313,3261)
\path(1412.803,3162.660)(1313.000,3261.000)(1347.785,3125.275)
\path(1013,6636)(3638,6636)
\path(3188,5357)(3117,5057)
\path(3115.443,5180.683)(3117.000,5057.000)(3173.830,5166.865)
\path(3046,4769)(3327,4397)
\path(3230.733,4474.670)(3327.000,4397.000)(3278.609,4510.835)
\path(3646,4022)(3938,4375)
\path(3884.630,4263.413)(3938.000,4375.000)(3838.397,4301.657)
\path(3203,5365)(3646,5357)
\path(3525.478,5329.172)(3646.000,5357.000)(3526.561,5389.162)
\path(4100,5361)(4163,5065)
\path(4108.676,5176.126)(4163.000,5065.000)(4167.362,5188.616)
\path(3117,5050)(3053,4761)
\path(3323,4397)(3646,4030)
\path(3931,4360)(4250,4772)
\path(4160,5091)(4250,4765)
\path(3612,5357)(4096,5365)
\path(6271,6636)(6763,6021)
\path(6664.611,6095.963)(6763.000,6021.000)(6711.463,6133.445)
\path(6343,5057)(6121,5207)
\path(6237.226,5164.675)(6121.000,5207.000)(6203.635,5114.959)
\path(5746,5957)(5818,5654)
\path(5761.070,5763.814)(5818.000,5654.000)(5819.445,5777.685)
\path(6271,6636)(5994,6284)
\path(6044.634,6396.855)(5994.000,6284.000)(6091.785,6359.750)
\path(7239,5436)(6789,5245)
\path(6887.741,5319.500)(6789.000,5245.000)(6911.183,5264.269)
\path(6751,6032)(7235,5432)
\path(6808,5249)(6350,5061)
\path(6136,5196)(5900,5365)
\path(5814,5676)(5900,5357)
\path(6013,6302)(5750,5972)
\path(53,5444)(514,6017)
\path(462.152,5904.698)(514.000,6017.000)(415.404,5942.308)
\path(1024,6636)(1272,6302)
\path(1176.376,6380.461)(1272.000,6302.000)(1224.549,6416.229)
\path(1542,5969)(1467,5657)
\path(1465.878,5780.688)(1467.000,5657.000)(1524.216,5766.664)
\path(949,5068)(1185,5219)
\path(1100.088,5129.056)(1185.000,5219.000)(1067.751,5179.596)
\path(49,5432)(484,5252)
\path(361.647,5270.162)(484.000,5252.000)(384.589,5325.603)
\path(1035,6632)(507,5995)
\path(458,5260)(949,5065)
\path(1167,5204)(1399,5357)
\path(1478,5687)(1403,5372)
\path(1253,6329)(1549,5961)
\path(3050,1309)(3354,1534)
\path(3275.392,1438.497)(3354.000,1534.000)(3239.698,1486.724)
\path(3039,267)(3039,788)
\path(3069.000,668.000)(3039.000,788.000)(3009.000,668.000)
\path(3042,267)(3601,263)
\path(3480.788,233.859)(3601.000,263.000)(3481.218,293.858)
\path(4242,259)(4239,792)
\path(4269.675,672.171)(4239.000,792.000)(4209.676,671.833)
\path(4239,1309)(3942,1530)
\path(4056.181,1482.431)(3942.000,1530.000)(4020.362,1434.296)
\path(3331,1508)(3639,1767)
\path(3650,1767)(3961,1515)
\path(4254,1313)(4239,762)
\path(3042,754)(3050,1317)
\path(3586,263)(4250,263)
\put(1388,6261){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (\D2\G)^{4123}}}}}}
\put(5888,5586){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (\D3\G)^{1243}}}}}}
\put(413,5361){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (\D1\G)^{4123}}}}}}
\put(4238,5136){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \D3\G}}}}}
\put(4013,4311){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \D0\G}}}}}
\put(3113,936){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (\D1\G)^{1423}}}}}}
\put(2963,4311){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \D2\G}}}}}
\put(1088,5061){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (\D3\G)^{4123}}}}}}
\put(6338,5361){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (\D2\G)^{1243}}}}}}
\put(5213,6261){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (\D1\G)^{1243}}}}}}
\put(1538,5586){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \D4\G}}}}}
\put(2813,5061){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \D4\G}}}}}
\put(3488,5136){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \D1\G}}}}}
\put(5513,3111){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize loc}}}}}
\put(4838,5286){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize loc}}}}}
\put(3488,486){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (\D2\G)^{1423}}}}}}
\put(3413,711){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \p^{1423}}}}}}
\put(3188,1311){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (\D3\G)^{1423}}}}}}
\put(1538,3186){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize loc}}}}}
\put(2213,5286){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize loc}}}}}
\put(938,3036){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \e{14}}}}}}
\put(2063,3261){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \e{14}}}}}}
\put(2363,5736){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \E{t^{14}+t^{24}+t^{34}}}}}}}
\put(4613,5661){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \e{34}}}}}}
\put(5963,3036){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \e{24}}}}}}
\put(3713,2736){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \E{t^{24}+t^{34}}}}}}}
\put(3413,6711){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \E{t^{14}+t^{24}}}}}}}
\put(4988,3261){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \e{24}}}}}}
\put(3638,6036){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \D1\h}}}}}
\put(3563,4686){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \p}}}}}
\put(1688,4686){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \E{t^{14}+t^{24}+t^{34}}}}}}}
\put(3113,336){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \s}}}}}
\put(6413,6636){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \s}}}}}
\put(6188,6411){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \s}}}}}
\put(3263,5436){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \s}}}}}
\put(1163,5361){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \s}}}}}
\put(3188,5211){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \s}}}}}
\put(2888,4611){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \s}}}}}
\put(3788,4011){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \s}}}}}
\put(2513,3561){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \i{\D2\h}}}}}}
\put(4313,3561){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \i{\D0\h}}}}}}
\put(5888,5886){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \i{\p^{1243}}}}}}}
\put(563,5736){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \i{\p^{4123}}}}}}}
\put(3338,36){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (\D4\G)^{1423}}}}}}
\put(4913,4836){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \e{34}}}}}}
\put(5663,1986){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (\D4\h)^{1243}=\d3\h}}}}}
\put(6788,6111){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (\D4\G)^{1243}}}}}}
\put(3788,1686){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (\D0\G)^{1423}}}}}}
\put(5588,4986){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (\D0\G)^{1243}}}}}}
\put(38,6186){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (\D4\G)^{4123}}}}}}
\end{picture}


==> draws/ParenthesizedBraids.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5624,2220)(0,-10)
\thicklines
\path(225,486)(225,1686)
\path(262.500,1551.000)(225.000,1686.000)(187.500,1551.000)
\path(1425,486)(1425,1686)
\path(1462.500,1551.000)(1425.000,1686.000)(1387.500,1551.000)
\path(2955.000,1866.000)(2925.000,1986.000)(2895.000,1866.000)
\path(2925,1986)(2925,1386)
\path(375,486)	(371.473,541.964)
	(370.298,583.275)
	(375.000,636.000)

\path(375,636)	(387.093,671.722)
	(406.493,714.075)
	(450.000,786.000)

\path(450,786)	(483.468,821.887)
	(527.229,861.174)
	(578.053,902.392)
	(632.707,944.070)
	(687.961,984.739)
	(740.582,1022.931)
	(787.339,1057.174)
	(825.000,1086.000)

\path(825,1086)	(862.661,1114.826)
	(909.418,1149.069)
	(962.039,1187.261)
	(1017.293,1227.930)
	(1071.947,1269.608)
	(1122.771,1310.826)
	(1166.532,1350.113)
	(1200.000,1386.000)

\path(1200,1386)	(1243.508,1457.925)
	(1262.907,1500.278)
	(1275.000,1536.000)

\path(1275,1536)	(1279.702,1588.725)
	(1278.527,1630.036)
	(1275.000,1686.000)

\path(1322.223,1554.086)(1275.000,1686.000)(1247.421,1548.629)
\path(2925,186)	(2917.381,245.096)
	(2911.939,296.263)
	(2908.673,340.382)
	(2907.585,378.330)
	(2911.939,439.232)
	(2925.000,486.000)

\path(2925,486)	(2948.242,525.651)
	(2982.738,565.163)
	(3024.899,604.297)
	(3071.134,642.818)
	(3117.852,680.486)
	(3161.462,717.064)
	(3225.000,786.000)

\path(3225,786)	(3248.810,828.451)
	(3273.952,880.518)
	(3299.039,939.365)
	(3322.680,1002.154)
	(3343.486,1066.049)
	(3360.067,1128.212)
	(3371.035,1185.808)
	(3375.000,1236.000)

\path(3375,1236)	(3371.191,1273.042)
	(3358.594,1319.374)
	(3335.449,1380.269)
	(3319.373,1417.825)
	(3300.000,1461.000)

\path(3525,186)	(3532.078,229.959)
	(3537.133,268.076)
	(3541.177,329.419)
	(3537.133,375.302)
	(3525.000,411.000)

\path(3525,411)	(3489.538,462.875)
	(3432.405,514.151)
	(3393.514,541.213)
	(3346.569,570.102)
	(3290.691,601.478)
	(3225.000,636.000)

\path(3075,186)	(3064.689,240.215)
	(3061.253,280.943)
	(3075.000,336.000)

\path(3075,336)	(3113.291,380.928)
	(3171.367,418.560)
	(3210.022,435.739)
	(3256.260,452.412)
	(3310.960,469.019)
	(3375.000,486.000)

\path(5325,186)	(5334.453,229.434)
	(5341.206,267.176)
	(5346.608,328.219)
	(5341.206,374.402)
	(5325.000,411.000)

\path(5325,411)	(5276.850,474.712)
	(5217.827,531.417)
	(5145.514,582.212)
	(5103.618,605.737)
	(5057.494,628.196)
	(5006.838,649.728)
	(4951.349,670.469)
	(4890.725,690.556)
	(4824.663,710.128)
	(4752.862,729.320)
	(4714.715,738.818)
	(4675.019,748.272)
	(4633.738,757.700)
	(4590.833,767.119)
	(4546.266,776.547)
	(4500.000,786.000)

\path(4275,861)	(4212.034,867.763)
	(4153.488,874.122)
	(4099.144,880.103)
	(4048.781,885.734)
	(4002.180,891.042)
	(3959.121,896.055)
	(3919.384,900.801)
	(3882.750,905.306)
	(3817.910,913.707)
	(3762.844,921.476)
	(3715.793,928.834)
	(3675.000,936.000)

\path(3675,936)	(3630.426,945.287)
	(3570.255,959.711)
	(3532.124,969.399)
	(3487.457,981.030)
	(3435.375,994.823)
	(3375.000,1011.000)

\path(3225,1086)	(3167.585,1111.729)
	(3125.790,1131.634)
	(3075.000,1161.000)

\path(3075,1161)	(3047.224,1185.604)
	(3000.000,1236.000)

\path(3096.194,1864.136)(3075.000,1986.000)(3036.353,1868.499)
\path(3075,1986)	(3071.916,1940.952)
	(3069.712,1902.057)
	(3067.950,1840.091)
	(3069.712,1794.830)
	(3075.000,1761.000)

\path(3075,1761)	(3096.664,1705.920)
	(3118.494,1665.198)
	(3150.000,1611.000)

\path(3525,561)	(3590.186,578.716)
	(3653.037,595.990)
	(3713.607,612.844)
	(3771.951,629.296)
	(3828.125,645.369)
	(3882.183,661.083)
	(3934.180,676.457)
	(3984.171,691.514)
	(4032.211,706.273)
	(4078.355,720.755)
	(4122.658,734.981)
	(4165.174,748.972)
	(4205.960,762.747)
	(4245.069,776.327)
	(4318.478,802.988)
	(4385.840,829.117)
	(4447.596,854.880)
	(4504.185,880.442)
	(4556.046,905.967)
	(4603.618,931.621)
	(4647.342,957.568)
	(4687.656,983.973)
	(4725.000,1011.000)

\path(4725,1011)	(4764.441,1043.101)
	(4805.998,1080.829)
	(4849.163,1123.532)
	(4893.426,1170.562)
	(4938.279,1221.270)
	(4983.213,1275.006)
	(5027.718,1331.120)
	(5071.286,1388.963)
	(5113.408,1447.885)
	(5153.574,1507.236)
	(5191.275,1566.368)
	(5226.003,1624.631)
	(5257.249,1681.375)
	(5284.503,1735.951)
	(5307.256,1787.709)
	(5325.000,1836.000)

\path(5325,1836)	(5327.216,1873.905)
	(5325.000,1911.000)

\path(5325,1911)	(5325.000,1937.014)
	(5325.000,1986.000)

\path(5355.000,1866.000)(5325.000,1986.000)(5295.000,1866.000)
\path(3075,786)	(3046.627,825.958)
	(3021.043,863.569)
	(2978.024,932.410)
	(2945.504,993.842)
	(2923.042,1049.182)
	(2910.201,1099.750)
	(2906.540,1146.863)
	(2911.619,1191.841)
	(2925.000,1236.000)

\path(2925,1236)	(2952.062,1291.656)
	(2986.705,1342.115)
	(3028.005,1387.704)
	(3075.037,1428.750)
	(3126.876,1465.581)
	(3182.599,1498.523)
	(3241.280,1527.903)
	(3301.995,1554.049)
	(3363.820,1577.286)
	(3425.829,1597.943)
	(3487.100,1616.346)
	(3546.706,1632.823)
	(3603.724,1647.699)
	(3657.228,1661.303)
	(3706.295,1673.961)
	(3750.000,1686.000)

\path(3750,1686)	(3802.754,1698.884)
	(3862.633,1709.321)
	(3928.613,1717.603)
	(3999.667,1724.018)
	(4036.777,1726.617)
	(4074.771,1728.858)
	(4113.522,1730.777)
	(4152.900,1732.412)
	(4192.779,1733.797)
	(4233.029,1734.969)
	(4273.522,1735.965)
	(4314.131,1736.820)
	(4354.728,1737.571)
	(4395.183,1738.255)
	(4435.369,1738.907)
	(4475.158,1739.563)
	(4514.422,1740.261)
	(4553.032,1741.036)
	(4627.780,1742.962)
	(4698.376,1745.631)
	(4763.794,1749.334)
	(4823.011,1754.360)
	(4875.000,1761.000)

\path(4875,1761)	(4942.302,1765.571)
	(4983.522,1767.450)
	(5026.778,1771.166)
	(5069.811,1778.299)
	(5110.364,1790.429)
	(5175.000,1836.000)

\path(5175,1836)	(5180.959,1874.722)
	(5175.000,1911.000)

\path(5175,1911)	(5175.000,1937.014)
	(5175.000,1986.000)

\path(5205.000,1866.000)(5175.000,1986.000)(5145.000,1866.000)
\put(1350,336){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \b)}}}}}
\put(5250,36){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \b)}}}}}
\put(3450,36){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle \b)}}}}}
\put(75,1761){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (\b}}}}}
\put(1125,1761){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (\b\b))}}}}}
\put(2700,2061){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle ((\b\b)}}}}}
\put(5025,2061){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (\b\b))}}}}}
\put(2625,36){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle (((\b\b)}}}}}
\put(0,336){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle ((\b\b)}}}}}
\end{picture}


==> draws/Pentagon.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6024,1839)(0,-10)
\thicklines
\path(162,12)(162,1812)
\path(2562,12)(2562,1812)
\path(3462,312)(3462,1512)
\path(5862,312)(5862,1512)
\dottedline{45}(12,537)(2712,537)
\dottedline{45}(12,1212)(2712,1212)
\dottedline{45}(3312,912)(6012,912)
\path(312,12)	(305.469,67.126)
	(303.293,108.158)
	(312.000,162.000)

\path(312,162)	(339.867,202.933)
	(382.395,244.009)
	(427.225,281.580)
	(462.000,312.000)

\path(462,312)	(496.775,342.422)
	(541.605,379.999)
	(584.133,421.076)
	(612.000,462.000)

\path(612,462)	(616.881,529.060)
	(610.268,568.490)
	(601.796,609.765)
	(594.600,651.319)
	(591.813,691.587)
	(612.000,762.000)

\path(612,762)	(674.262,824.661)
	(712.249,849.738)
	(753.888,871.171)
	(798.486,889.352)
	(845.355,904.674)
	(893.803,917.528)
	(943.140,928.309)
	(992.676,937.408)
	(1041.720,945.218)
	(1089.582,952.131)
	(1135.572,958.542)
	(1178.999,964.841)
	(1219.173,971.422)
	(1287.000,987.000)

\path(1287,987)	(1339.125,997.949)
	(1403.525,1005.191)
	(1475.992,1011.693)
	(1513.935,1015.594)
	(1552.316,1020.424)
	(1590.609,1026.553)
	(1628.288,1034.352)
	(1699.699,1056.445)
	(1762.340,1089.672)
	(1812.000,1137.000)

\path(1812,1137)	(1817.738,1175.696)
	(1812.000,1212.000)

\path(1812,1212)	(1812.000,1278.096)
	(1812.000,1318.935)
	(1812.000,1362.000)
	(1812.000,1405.065)
	(1812.000,1445.904)
	(1812.000,1512.000)

\path(1812,1512)	(1812.000,1556.068)
	(1812.000,1616.070)
	(1812.000,1654.243)
	(1812.000,1699.037)
	(1812.000,1751.329)
	(1812.000,1812.000)

\path(762,12)	(762.000,72.671)
	(762.000,124.963)
	(762.000,169.757)
	(762.000,207.930)
	(762.000,267.932)
	(762.000,312.000)

\path(762,312)	(762.000,378.096)
	(762.000,418.935)
	(762.000,462.000)
	(762.000,505.065)
	(762.000,545.904)
	(762.000,612.000)

\path(762,612)	(750.525,684.604)
	(749.091,726.256)
	(762.000,762.000)

\path(762,762)	(811.607,809.517)
	(874.117,843.201)
	(945.366,865.859)
	(982.967,873.930)
	(1021.193,880.298)
	(1059.521,885.312)
	(1097.432,889.324)
	(1169.922,895.746)
	(1234.499,902.369)
	(1287.000,912.000)

\path(1287,912)	(1346.399,925.814)
	(1419.432,940.198)
	(1459.627,947.735)
	(1501.510,955.572)
	(1544.508,963.761)
	(1588.046,972.356)
	(1631.552,981.409)
	(1674.451,990.971)
	(1716.171,1001.096)
	(1756.138,1011.837)
	(1828.517,1035.373)
	(1887.000,1062.000)

\path(1887,1062)	(1928.974,1094.445)
	(1962.000,1137.000)

\path(1962,1137)	(1967.356,1171.221)
	(1964.674,1212.735)
	(1962.000,1287.000)

\path(1962,1287)	(1972.854,1322.974)
	(1990.189,1365.739)
	(2037.000,1437.000)

\path(2037,1437)	(2085.656,1462.147)
	(2149.267,1478.876)
	(2212.995,1493.417)
	(2262.000,1512.000)

\path(2262,1512)	(2300.825,1539.417)
	(2345.205,1577.325)
	(2385.483,1620.070)
	(2412.000,1662.000)

\path(2412,1662)	(2414.903,1700.104)
	(2412.000,1737.000)

\path(2412,1737)	(2412.000,1763.014)
	(2412.000,1812.000)

\path(4062,312)	(4048.191,365.680)
	(4043.587,406.230)
	(4062.000,462.000)

\path(4062,462)	(4127.986,521.225)
	(4167.072,543.125)
	(4209.374,560.575)
	(4254.257,574.095)
	(4301.088,584.204)
	(4349.232,591.422)
	(4398.056,596.269)
	(4446.925,599.263)
	(4495.205,600.925)
	(4542.262,601.773)
	(4587.461,602.328)
	(4630.168,603.109)
	(4669.750,604.635)
	(4737.000,612.000)

\path(4737,612)	(4778.442,618.510)
	(4825.645,623.441)
	(4877.797,627.213)
	(4934.087,630.246)
	(4993.704,632.960)
	(5055.836,635.776)
	(5119.673,639.114)
	(5184.401,643.395)
	(5249.211,649.038)
	(5313.291,656.464)
	(5375.829,666.094)
	(5436.015,678.347)
	(5493.036,693.644)
	(5546.081,712.405)
	(5594.340,735.050)
	(5637.000,762.000)

\path(5637,762)	(5685.551,832.905)
	(5701.799,875.892)
	(5712.000,912.000)

\path(5712,912)	(5719.050,979.138)
	(5719.343,1020.020)
	(5718.266,1062.926)
	(5716.406,1105.717)
	(5714.350,1146.252)
	(5712.000,1212.000)

\path(5712,1212)	(5712.000,1256.068)
	(5712.000,1316.070)
	(5712.000,1354.243)
	(5712.000,1399.037)
	(5712.000,1451.329)
	(5712.000,1512.000)

\path(3612,312)	(3612.000,372.671)
	(3612.000,424.963)
	(3612.000,469.757)
	(3612.000,507.930)
	(3612.000,567.932)
	(3612.000,612.000)

\path(3612,612)	(3609.650,677.748)
	(3607.594,718.283)
	(3605.734,761.074)
	(3604.657,803.980)
	(3604.950,844.862)
	(3612.000,912.000)

\path(3612,912)	(3622.342,948.077)
	(3638.824,991.013)
	(3687.000,1062.000)

\path(3687,1062)	(3761.736,1104.865)
	(3805.617,1121.831)
	(3852.921,1136.206)
	(3902.960,1148.279)
	(3955.046,1158.340)
	(4008.490,1166.679)
	(4062.604,1173.585)
	(4116.698,1179.348)
	(4170.086,1184.256)
	(4222.077,1188.601)
	(4271.985,1192.672)
	(4319.119,1196.757)
	(4362.792,1201.147)
	(4437.000,1212.000)

\path(4437,1212)	(4511.208,1222.853)
	(4554.881,1227.243)
	(4602.015,1231.328)
	(4651.923,1235.399)
	(4703.914,1239.744)
	(4757.302,1244.652)
	(4811.396,1250.415)
	(4865.510,1257.321)
	(4918.954,1265.660)
	(4971.040,1275.721)
	(5021.079,1287.794)
	(5068.383,1302.169)
	(5112.264,1319.135)
	(5187.000,1362.000)

\path(5187,1362)	(5224.676,1411.057)
	(5242.503,1453.285)
	(5262.000,1512.000)

\put(2862,837){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\end{picture}


==> draws/Psi.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1224,939)(0,-10)
\thicklines
\path(42.000,792.000)(12.000,912.000)(-18.000,792.000)
\path(12,912)(12,12)
\path(642.000,792.000)(612.000,912.000)(582.000,792.000)
\path(612,912)(612,12)
\path(1242.000,792.000)(1212.000,912.000)(1182.000,792.000)
\path(1212,912)(1212,12)
\path(12,312)(612,312)
\path(12,612)(1212,612)
\end{picture}


==> draws/Psi124.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1824,939)(0,-10)
\thicklines
\path(42.000,792.000)(12.000,912.000)(-18.000,792.000)
\path(12,912)(12,12)
\path(642.000,792.000)(612.000,912.000)(582.000,792.000)
\path(612,912)(612,12)
\path(12,312)(612,312)
\path(12,612)(1812,612)
\path(1242.000,792.000)(1212.000,912.000)(1182.000,792.000)
\path(1212,912)(1212,12)
\path(1842.000,792.000)(1812.000,912.000)(1782.000,792.000)
\path(1812,912)(1812,12)
\end{picture}


==> draws/Psi231.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1224,939)(0,-10)
\thicklines
\path(42.000,792.000)(12.000,912.000)(-18.000,792.000)
\path(12,912)(12,12)
\path(642.000,792.000)(612.000,912.000)(582.000,792.000)
\path(612,912)(612,12)
\path(1242.000,792.000)(1212.000,912.000)(1182.000,792.000)
\path(1212,912)(1212,12)
\path(12,612)(612,612)
\path(612,312)(1212,312)
\end{picture}


==> draws/SCHexLHS.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(999,1231)(0,-10)
\thicklines
\path(987,158)(312,158)
\path(312,120)(12,120)(12,196)
	(312,196)(312,120)
\path(123.580,1089.839)(87.000,1208.000)(63.671,1086.527)
\path(87,1208)	(91.085,1147.018)
	(96.242,1094.503)
	(102.691,1049.575)
	(110.651,1011.358)
	(131.985,951.534)
	(162.000,908.000)

\path(162,908)	(210.192,877.501)
	(273.532,859.006)
	(337.357,846.259)
	(387.000,833.000)

\path(387,833)	(439.793,808.329)
	(481.087,787.250)
	(537.000,758.000)

\path(537,758)	(593.892,730.679)
	(635.512,710.244)
	(687.000,683.000)

\path(687,683)	(738.794,654.243)
	(803.719,617.109)
	(866.535,575.420)
	(912.000,533.000)

\path(912,533)	(938.107,485.095)
	(960.060,422.915)
	(976.732,359.528)
	(987.000,308.000)

\path(987,308)	(988.057,270.387)
	(987.000,233.000)

\path(987,233)	(987.000,199.952)
	(987.000,158.000)
	(987.000,116.048)
	(987.000,83.000)

\path(987,83)	(987.000,56.986)
	(987.000,8.000)

\path(1006.006,1085.776)(987.000,1208.000)(946.252,1091.211)
\path(987,1208)	(980.871,1147.021)
	(974.253,1094.508)
	(966.928,1049.582)
	(958.676,1011.365)
	(938.511,951.539)
	(912.000,908.000)

\path(912,908)	(850.110,858.668)
	(809.447,837.570)
	(765.739,818.525)
	(721.564,801.290)
	(679.498,785.620)
	(612.000,758.000)

\path(612,758)	(544.502,730.380)
	(502.436,714.710)
	(458.261,697.475)
	(414.553,678.430)
	(373.890,657.332)
	(312.000,608.000)

\path(312,608)	(278.808,542.831)
	(266.928,502.363)
	(257.602,459.534)
	(250.389,416.512)
	(244.846,375.470)
	(237.000,308.000)

\path(237,308)	(236.201,270.436)
	(237.000,233.000)

\path(237,233)	(237.000,199.952)
	(237.000,158.000)
	(237.000,116.048)
	(237.000,83.000)

\path(237,83)	(237.000,56.986)
	(237.000,8.000)

\path(856.006,1085.776)(837.000,1208.000)(796.252,1091.211)
\path(837,1208)	(830.871,1147.021)
	(824.253,1094.508)
	(816.928,1049.582)
	(808.676,1011.365)
	(788.511,951.539)
	(762.000,908.000)

\path(762,908)	(700.110,858.668)
	(659.447,837.570)
	(615.739,818.525)
	(571.564,801.290)
	(529.498,785.620)
	(462.000,758.000)

\path(462,758)	(394.502,730.380)
	(352.436,714.710)
	(308.261,697.475)
	(264.553,678.430)
	(223.890,657.332)
	(162.000,608.000)

\path(162,608)	(128.808,542.831)
	(116.928,502.363)
	(107.602,459.534)
	(100.389,416.512)
	(94.846,375.470)
	(87.000,308.000)

\path(87,308)	(86.201,270.436)
	(87.000,233.000)

\path(87,233)	(87.000,199.952)
	(87.000,158.000)
	(87.000,116.048)
	(87.000,83.000)

\path(87,83)	(87.000,56.986)
	(87.000,8.000)

\end{picture}


==> draws/SCHexRHS.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2726,2590)(0,-10)
\thicklines
\path(87,1813)(12,1888)(12,2563)
\path(42.000,2443.000)(12.000,2563.000)(-18.000,2443.000)
\path(912,13)(912,913)(837,988)
\path(2714,12)(2714,687)(2639,762)
\path(1889,1888)(1814,1963)(1813,2113)(1814,2563)
\path(1843.733,2442.934)(1814.000,2563.000)(1783.733,2443.067)
\path(762,763)(912,763)
\path(1813,1663)(1963,1663)
\path(12,13)	(12.000,73.671)
	(12.000,125.963)
	(12.000,170.757)
	(12.000,208.930)
	(12.000,268.932)
	(12.000,313.000)

\path(12,313)	(12.000,379.096)
	(12.000,419.935)
	(12.000,463.000)
	(12.000,506.065)
	(12.000,546.904)
	(12.000,613.000)

\path(12,613)	(12.000,679.096)
	(12.000,719.935)
	(12.000,763.000)
	(12.000,806.065)
	(12.000,846.904)
	(12.000,913.000)

\path(12,913)	(12.000,957.563)
	(12.000,1012.143)
	(12.000,1073.402)
	(12.000,1138.000)
	(12.000,1202.598)
	(12.000,1263.857)
	(12.000,1318.437)
	(12.000,1363.000)

\path(12,1363)	(12.000,1429.096)
	(12.000,1469.935)
	(12.000,1513.000)
	(12.000,1556.065)
	(12.000,1596.904)
	(12.000,1663.000)

\path(12,1663)	(9.098,1699.900)
	(12.000,1738.000)

\path(12,1738)	(41.594,1776.302)
	(87.000,1813.000)
	(132.406,1849.698)
	(162.000,1888.000)

\path(162,1888)	(164.902,1926.100)
	(162.000,1963.000)

\path(162,1963)	(152.835,2035.983)
	(151.689,2077.682)
	(162.000,2113.000)

\path(162,2113)	(222.324,2168.939)
	(262.923,2190.312)
	(306.870,2208.347)
	(351.458,2223.839)
	(393.981,2237.582)
	(462.000,2263.000)

\path(462,2263)	(530.019,2288.418)
	(572.542,2302.161)
	(617.130,2317.653)
	(661.077,2335.688)
	(701.676,2357.061)
	(762.000,2413.000)

\path(762,2413)	(766.582,2451.505)
	(762.000,2488.000)

\path(762,2488)	(762.000,2514.014)
	(762.000,2563.000)

\path(792.000,2443.000)(762.000,2563.000)(732.000,2443.000)
\path(1964,12)	(1953.689,66.215)
	(1950.253,106.943)
	(1964.000,162.000)

\path(1964,162)	(2024.324,217.943)
	(2064.923,239.317)
	(2108.870,257.351)
	(2153.458,272.842)
	(2195.981,286.584)
	(2264.000,312.000)

\path(2264,312)	(2332.019,337.418)
	(2374.542,351.161)
	(2419.130,366.653)
	(2463.077,384.688)
	(2503.676,406.061)
	(2564.000,462.000)

\path(2564,462)	(2574.311,497.318)
	(2573.165,539.018)
	(2564.000,612.000)

\path(2564,612)	(2561.097,648.900)
	(2564.000,687.000)

\path(2564,687)	(2593.594,725.302)
	(2639.000,762.000)
	(2684.406,798.698)
	(2714.000,837.000)

\path(2714,837)	(2716.903,875.100)
	(2714.000,912.000)

\path(2714,912)	(2714.000,978.096)
	(2714.000,1018.935)
	(2714.000,1062.000)
	(2714.000,1105.065)
	(2714.000,1145.904)
	(2714.000,1212.000)

\path(2714,1212)	(2714.000,1278.096)
	(2714.000,1318.935)
	(2714.000,1362.000)
	(2714.000,1405.065)
	(2714.000,1445.904)
	(2714.000,1512.000)

\path(2714,1512)	(2714.021,1578.096)
	(2714.040,1618.935)
	(2714.056,1662.000)
	(2714.066,1705.065)
	(2714.063,1745.904)
	(2714.000,1812.000)

\path(2714,1812)	(2713.797,1861.794)
	(2713.459,1925.000)
	(2713.141,1988.206)
	(2713.000,2038.000)

\path(2713,2038)	(2713.141,2087.573)
	(2713.459,2150.500)
	(2713.797,2213.427)
	(2714.000,2263.000)

\path(2714,2263)	(2714.062,2307.068)
	(2714.082,2367.070)
	(2714.077,2405.243)
	(2714.062,2450.037)
	(2714.036,2502.329)
	(2714.000,2563.000)

\path(2744.076,2443.019)(2714.000,2563.000)(2684.076,2442.981)
\path(837,988)	(784.564,1031.729)
	(762.000,1063.000)

\path(762,1063)	(765.360,1137.182)
	(770.134,1178.132)
	(762.000,1213.000)

\path(762,1213)	(701.676,1268.939)
	(661.077,1290.312)
	(617.130,1308.347)
	(572.542,1323.839)
	(530.019,1337.582)
	(462.000,1363.000)

\path(462,1363)	(393.981,1388.418)
	(351.458,1402.161)
	(306.870,1417.652)
	(262.923,1435.688)
	(222.324,1457.061)
	(162.000,1513.000)

\path(162,1513)	(151.689,1548.318)
	(152.835,1590.017)
	(162.000,1663.000)

\path(162,1663)	(164.902,1699.900)
	(162.000,1738.000)

\path(162,1738)	(139.436,1769.271)
	(87.000,1813.000)

\path(162,13)	(151.689,67.215)
	(148.253,107.943)
	(162.000,163.000)

\path(162,163)	(222.324,218.943)
	(262.923,240.317)
	(306.870,258.351)
	(351.458,273.842)
	(393.981,287.584)
	(462.000,313.000)

\path(462,313)	(530.019,338.418)
	(572.542,352.161)
	(617.130,367.653)
	(661.077,385.688)
	(701.676,407.061)
	(762.000,463.000)

\path(762,463)	(772.311,498.318)
	(771.165,540.018)
	(762.000,613.000)

\path(762,613)	(762.000,646.048)
	(762.000,688.000)
	(762.000,729.952)
	(762.000,763.000)

\path(762,763)	(756.195,836.800)
	(755.469,878.602)
	(762.000,913.000)

\path(762,913)	(791.594,951.302)
	(837.000,988.000)
	(882.406,1024.698)
	(912.000,1063.000)

\path(912,1063)	(918.531,1097.398)
	(917.805,1139.200)
	(912.000,1213.000)

\path(912,1213)	(912.000,1246.048)
	(912.000,1288.000)
	(912.000,1329.952)
	(912.000,1363.000)

\path(912,1363)	(912.000,1429.096)
	(912.000,1469.935)
	(912.000,1513.000)
	(912.000,1556.065)
	(912.000,1596.904)
	(912.000,1663.000)

\path(912,1663)	(912.000,1729.096)
	(912.000,1769.935)
	(912.000,1813.000)
	(912.000,1856.065)
	(912.000,1896.904)
	(912.000,1963.000)

\path(912,1963)	(912.000,2029.096)
	(912.000,2069.935)
	(912.000,2113.000)
	(912.000,2156.065)
	(912.000,2196.904)
	(912.000,2263.000)

\path(912,2263)	(912.000,2307.068)
	(912.000,2367.070)
	(912.000,2405.243)
	(912.000,2450.037)
	(912.000,2502.329)
	(912.000,2563.000)

\path(942.000,2443.000)(912.000,2563.000)(882.000,2443.000)
\path(1814,12)	(1814.000,72.671)
	(1814.000,124.963)
	(1814.000,169.757)
	(1814.000,207.930)
	(1814.000,267.932)
	(1814.000,312.000)

\path(1814,312)	(1814.000,378.096)
	(1814.000,418.935)
	(1814.000,462.000)
	(1814.000,505.065)
	(1814.000,545.904)
	(1814.000,612.000)

\path(1814,612)	(1814.000,678.096)
	(1814.000,718.935)
	(1814.000,762.000)
	(1814.000,805.065)
	(1814.000,845.904)
	(1814.000,912.000)

\path(1814,912)	(1814.000,978.096)
	(1814.000,1018.935)
	(1814.000,1062.000)
	(1814.000,1105.065)
	(1814.000,1145.904)
	(1814.000,1212.000)

\path(1814,1212)	(1814.000,1278.096)
	(1814.000,1318.935)
	(1814.000,1362.000)
	(1814.000,1405.065)
	(1814.000,1445.904)
	(1814.000,1512.000)

\path(1814,1512)	(1809.632,1577.414)
	(1805.810,1617.599)
	(1802.352,1660.092)
	(1800.351,1702.887)
	(1800.897,1743.975)
	(1814.000,1813.000)

\path(1814,1813)	(1843.594,1851.302)
	(1889.000,1888.000)
	(1934.406,1924.698)
	(1964.000,1963.000)

\path(1964,1963)	(1960.640,2037.182)
	(1955.866,2078.132)
	(1964.000,2113.000)

\path(1964,2113)	(2024.324,2168.939)
	(2064.923,2190.312)
	(2108.870,2208.347)
	(2153.458,2223.839)
	(2195.981,2237.582)
	(2264.000,2263.000)

\path(2264,2263)	(2332.056,2288.288)
	(2374.610,2301.918)
	(2419.227,2317.307)
	(2463.191,2335.284)
	(2503.785,2356.673)
	(2564.000,2413.000)

\path(2564,2413)	(2568.064,2451.584)
	(2563.000,2488.000)

\path(2563,2488)	(2563.219,2514.021)
	(2564.000,2563.000)

\path(2591.924,2442.500)(2564.000,2563.000)(2531.932,2443.536)
\path(2639,762)	(2586.564,805.729)
	(2564.000,837.000)

\path(2564,837)	(2561.097,875.100)
	(2564.000,912.000)

\path(2564,912)	(2573.165,984.982)
	(2574.311,1026.682)
	(2564.000,1062.000)

\path(2564,1062)	(2503.676,1117.939)
	(2463.077,1139.312)
	(2419.130,1157.347)
	(2374.542,1172.839)
	(2332.019,1186.582)
	(2264.000,1212.000)

\path(2264,1212)	(2195.981,1237.418)
	(2153.458,1251.161)
	(2108.870,1266.653)
	(2064.923,1284.688)
	(2024.324,1306.061)
	(1964.000,1362.000)

\path(1964,1362)	(1953.722,1397.318)
	(1954.921,1439.017)
	(1964.000,1512.000)

\path(1964,1512)	(1963.590,1545.267)
	(1962.914,1587.496)
	(1962.280,1629.727)
	(1962.000,1663.000)

\path(1962,1663)	(1968.741,1736.691)
	(1970.146,1778.477)
	(1964.000,1813.000)

\path(1964,1813)	(1941.504,1844.391)
	(1889.000,1888.000)

\put(1287,1288){\makebox(0,0)[lb]{\smash{{\mathmode{+}}}}}
\end{picture}


==> draws/SlideLeft.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(8951,2889)(0,-10)
\thicklines
\path(1212,1586)(1212,1286)
\path(1362,1586)(1362,1286)
\path(1812,1586)(1812,1286)
\path(12,1586)(12,1286)
\path(1212,1436)(1362,1436)
\path(2112,1437)(3537,1437)
\path(3417.000,1407.000)(3537.000,1437.000)(3417.000,1467.000)
\path(5938,1437)(6838,1437)
\path(6718.000,1407.000)(6838.000,1437.000)(6718.000,1467.000)
\path(5638,2562)(5638,312)
\path(8938,2562)(8938,312)
\path(5038,462)(5188,462)
\path(7138,1512)(7288,1512)
\path(13,1286)(13,986)
\path(1213,1286)(1213,986)
\path(1813,1286)(1813,986)
\path(3837,312)(3837,12)
\path(5037,312)(5037,12)
\path(5637,312)(5637,12)
\path(7138,312)(7138,12)
\path(8338,312)(8338,12)
\path(8938,312)(8938,12)
\path(13,1588)(13,1888)
\path(43.000,1768.000)(13.000,1888.000)(-17.000,1768.000)
\path(1213,1588)(1213,1888)
\path(1243.000,1768.000)(1213.000,1888.000)(1183.000,1768.000)
\path(1813,1588)(1813,1888)
\path(1843.000,1768.000)(1813.000,1888.000)(1783.000,1768.000)
\path(3839,2562)(3839,2862)
\path(3869.000,2742.000)(3839.000,2862.000)(3809.000,2742.000)
\path(5039,2562)(5039,2862)
\path(5069.000,2742.000)(5039.000,2862.000)(5009.000,2742.000)
\path(5639,2562)(5639,2862)
\path(5669.000,2742.000)(5639.000,2862.000)(5609.000,2742.000)
\path(7139,2562)(7139,2862)
\path(7169.000,2742.000)(7139.000,2862.000)(7109.000,2742.000)
\path(8339,2562)(8339,2862)
\path(8369.000,2742.000)(8339.000,2862.000)(8309.000,2742.000)
\path(8939,2562)(8939,2862)
\path(8969.000,2742.000)(8939.000,2862.000)(8909.000,2742.000)
\path(1363,1588)(1363,1663)(1513,1738)
	(1663,1813)(1663,1888)
\path(1693.000,1768.000)(1663.000,1888.000)(1633.000,1768.000)
\path(5189,2562)(5189,2637)(5339,2712)
	(5489,2787)(5489,2862)
\path(5519.000,2742.000)(5489.000,2862.000)(5459.000,2742.000)
\path(1363,1286)(1363,1211)(1513,1136)
	(1663,1061)(1663,986)
\path(5187,312)(5187,237)(5337,162)
	(5487,87)(5487,12)
\path(8489,2562)(8489,2637)(8639,2712)
	(8789,2787)(8789,2862)
\path(8819.000,2742.000)(8789.000,2862.000)(8759.000,2742.000)
\path(8488,312)(8488,237)(8638,162)
	(8788,87)(8788,12)
\path(5038,2562)	(5038.000,2513.014)
	(5038.000,2487.000)

\path(5038,2487)	(5043.081,2450.599)
	(5038.000,2412.000)

\path(5038,2412)	(5004.435,2376.000)
	(4960.627,2347.881)
	(4909.797,2326.167)
	(4855.165,2309.381)
	(4799.949,2296.048)
	(4747.370,2284.691)
	(4700.647,2273.834)
	(4663.000,2262.000)

\path(4663,2262)	(4625.353,2250.166)
	(4578.630,2239.309)
	(4526.051,2227.952)
	(4470.835,2214.619)
	(4416.203,2197.833)
	(4365.373,2176.119)
	(4321.565,2148.000)
	(4288.000,2112.000)

\path(4288,2112)	(4282.919,2073.401)
	(4288.000,2037.000)

\path(4288,2037)	(4291.885,2000.355)
	(4288.000,1962.000)

\path(4288,1962)	(4244.287,1913.908)
	(4180.709,1873.628)
	(4114.526,1840.033)
	(4063.000,1812.000)

\path(4063,1812)	(4011.474,1783.967)
	(3945.291,1750.372)
	(3881.713,1710.092)
	(3838.000,1662.000)

\path(3838,1662)	(3834.115,1623.645)
	(3838.000,1587.000)

\path(3838,1587)	(3838.000,1549.500)
	(3838.000,1512.000)

\path(3838,1512)	(3838.000,1474.500)
	(3838.000,1437.000)

\path(3838,1437)	(3834.111,1400.355)
	(3838.000,1362.000)

\path(3838,1362)	(3881.713,1313.908)
	(3945.291,1273.628)
	(4011.474,1240.033)
	(4063.000,1212.000)

\path(4063,1212)	(4114.526,1183.967)
	(4180.709,1150.372)
	(4244.287,1110.092)
	(4288.000,1062.000)

\path(4288,1062)	(4291.889,1023.645)
	(4288.000,987.000)

\path(4288,987)	(4282.915,950.599)
	(4288.000,912.000)

\path(4288,912)	(4321.568,876.000)
	(4365.377,847.881)
	(4416.207,826.167)
	(4470.839,809.381)
	(4526.053,796.048)
	(4578.631,784.691)
	(4625.353,773.834)
	(4663.000,762.000)

\path(4663,762)	(4700.647,750.166)
	(4747.369,739.309)
	(4799.947,727.952)
	(4855.161,714.619)
	(4909.793,697.833)
	(4960.623,676.119)
	(5004.432,648.000)
	(5038.000,612.000)

\path(5038,612)	(5043.085,573.401)
	(5038.000,537.000)

\path(5038,537)	(5038.000,499.500)
	(5038.000,462.000)

\path(5038,462)	(5038.000,424.500)
	(5038.000,387.000)

\path(5038,387)	(5038.000,360.986)
	(5038.000,312.000)

\path(5188,2562)	(5188.000,2513.014)
	(5188.000,2487.000)

\path(5188,2487)	(5193.081,2450.599)
	(5188.000,2412.000)

\path(5188,2412)	(5154.435,2376.000)
	(5110.627,2347.881)
	(5059.797,2326.167)
	(5005.165,2309.381)
	(4949.949,2296.048)
	(4897.370,2284.691)
	(4850.647,2273.834)
	(4813.000,2262.000)

\path(4813,2262)	(4775.353,2250.166)
	(4728.630,2239.309)
	(4676.051,2227.952)
	(4620.835,2214.619)
	(4566.203,2197.833)
	(4515.373,2176.119)
	(4471.565,2148.000)
	(4438.000,2112.000)

\path(4438,2112)	(4432.919,2073.401)
	(4438.000,2037.000)

\path(4438,2037)	(4441.885,2000.355)
	(4438.000,1962.000)

\path(4438,1962)	(4394.287,1913.908)
	(4330.709,1873.628)
	(4264.526,1840.033)
	(4213.000,1812.000)

\path(4213,1812)	(4161.474,1783.967)
	(4095.291,1750.372)
	(4031.713,1710.092)
	(3988.000,1662.000)

\path(3988,1662)	(3984.115,1623.645)
	(3988.000,1587.000)

\path(3988,1587)	(3988.000,1549.500)
	(3988.000,1512.000)

\path(3988,1512)	(3988.000,1474.500)
	(3988.000,1437.000)

\path(3988,1437)	(3984.111,1400.355)
	(3988.000,1362.000)

\path(3988,1362)	(4031.713,1313.908)
	(4095.291,1273.628)
	(4161.474,1240.033)
	(4213.000,1212.000)

\path(4213,1212)	(4264.526,1183.967)
	(4330.709,1150.372)
	(4394.287,1110.092)
	(4438.000,1062.000)

\path(4438,1062)	(4441.889,1023.645)
	(4438.000,987.000)

\path(4438,987)	(4432.915,950.599)
	(4438.000,912.000)

\path(4438,912)	(4471.568,876.000)
	(4515.377,847.881)
	(4566.207,826.167)
	(4620.839,809.381)
	(4676.053,796.048)
	(4728.631,784.691)
	(4775.353,773.834)
	(4813.000,762.000)

\path(4813,762)	(4850.647,750.166)
	(4897.369,739.309)
	(4949.947,727.952)
	(5005.161,714.619)
	(5059.793,697.833)
	(5110.623,676.119)
	(5154.432,648.000)
	(5188.000,612.000)

\path(5188,612)	(5193.085,573.401)
	(5188.000,537.000)

\path(5188,537)	(5188.000,499.500)
	(5188.000,462.000)

\path(5188,462)	(5188.000,424.500)
	(5188.000,387.000)

\path(5188,387)	(5188.000,360.986)
	(5188.000,312.000)

\path(3838,2562)	(3838.000,2514.844)
	(3838.000,2470.994)
	(3838.000,2430.286)
	(3838.000,2392.555)
	(3838.000,2325.365)
	(3838.000,2268.105)
	(3838.000,2219.457)
	(3838.000,2178.102)
	(3838.000,2112.000)

\path(3838,2112)	(3838.000,2074.500)
	(3838.000,2037.000)

\path(3838,2037)	(3833.417,2000.505)
	(3838.000,1962.000)

\path(3838,1962)	(3898.324,1906.061)
	(3938.923,1884.688)
	(3982.870,1866.652)
	(4027.458,1851.161)
	(4069.981,1837.418)
	(4138.000,1812.000)

\path(4138,1812)	(4206.019,1786.582)
	(4248.542,1772.839)
	(4293.130,1757.348)
	(4337.077,1739.312)
	(4377.676,1717.939)
	(4438.000,1662.000)

\path(4438,1662)	(4442.583,1623.495)
	(4438.000,1587.000)

\path(4438,1587)	(4438.000,1553.952)
	(4438.000,1512.000)
	(4438.000,1470.048)
	(4438.000,1437.000)

\path(4438,1437)	(4442.583,1400.505)
	(4438.000,1362.000)

\path(4438,1362)	(4377.680,1306.057)
	(4337.081,1284.683)
	(4293.134,1266.649)
	(4248.544,1251.158)
	(4206.021,1237.416)
	(4138.000,1212.000)

\path(4138,1212)	(4069.979,1186.584)
	(4027.456,1172.842)
	(3982.866,1157.351)
	(3938.919,1139.317)
	(3898.320,1117.943)
	(3838.000,1062.000)

\path(3838,1062)	(3833.417,1023.495)
	(3838.000,987.000)

\path(3838,987)	(3838.000,949.500)
	(3838.000,912.000)

\path(3838,912)	(3838.000,871.040)
	(3838.000,823.869)
	(3838.000,768.731)
	(3838.000,703.867)
	(3838.000,667.239)
	(3838.000,627.520)
	(3838.000,584.491)
	(3838.000,537.932)
	(3838.000,487.623)
	(3838.000,433.344)
	(3838.000,374.877)
	(3838.000,312.000)

\path(8338,2562)	(8338.000,2513.014)
	(8338.000,2487.000)

\path(8338,2487)	(8343.081,2450.599)
	(8338.000,2412.000)

\path(8338,2412)	(8304.435,2376.000)
	(8260.627,2347.881)
	(8209.797,2326.167)
	(8155.165,2309.381)
	(8099.949,2296.048)
	(8047.370,2284.691)
	(8000.647,2273.834)
	(7963.000,2262.000)

\path(7963,2262)	(7925.353,2250.166)
	(7878.630,2239.309)
	(7826.051,2227.952)
	(7770.835,2214.619)
	(7716.203,2197.833)
	(7665.373,2176.119)
	(7621.565,2148.000)
	(7588.000,2112.000)

\path(7588,2112)	(7582.919,2073.401)
	(7588.000,2037.000)

\path(7588,2037)	(7591.885,2000.355)
	(7588.000,1962.000)

\path(7588,1962)	(7544.287,1913.908)
	(7480.709,1873.628)
	(7414.526,1840.033)
	(7363.000,1812.000)

\path(7363,1812)	(7311.474,1783.967)
	(7245.291,1750.372)
	(7181.713,1710.092)
	(7138.000,1662.000)

\path(7138,1662)	(7134.115,1623.645)
	(7138.000,1587.000)

\path(7138,1587)	(7138.000,1549.500)
	(7138.000,1512.000)

\path(7138,1512)	(7138.000,1474.500)
	(7138.000,1437.000)

\path(7138,1437)	(7134.111,1400.355)
	(7138.000,1362.000)

\path(7138,1362)	(7181.713,1313.908)
	(7245.291,1273.628)
	(7311.474,1240.033)
	(7363.000,1212.000)

\path(7363,1212)	(7414.526,1183.967)
	(7480.709,1150.372)
	(7544.287,1110.092)
	(7588.000,1062.000)

\path(7588,1062)	(7591.889,1023.645)
	(7588.000,987.000)

\path(7588,987)	(7582.915,950.599)
	(7588.000,912.000)

\path(7588,912)	(7621.568,876.000)
	(7665.377,847.881)
	(7716.207,826.167)
	(7770.839,809.381)
	(7826.053,796.048)
	(7878.631,784.691)
	(7925.353,773.834)
	(7963.000,762.000)

\path(7963,762)	(8000.647,750.166)
	(8047.369,739.309)
	(8099.947,727.952)
	(8155.161,714.619)
	(8209.793,697.833)
	(8260.623,676.119)
	(8304.432,648.000)
	(8338.000,612.000)

\path(8338,612)	(8343.081,573.401)
	(8338.000,537.000)

\path(8338,537)	(8338.000,499.500)
	(8338.000,462.000)

\path(8338,462)	(8338.000,424.500)
	(8338.000,387.000)

\path(8338,387)	(8338.000,360.986)
	(8338.000,312.000)

\path(8488,2562)	(8488.000,2513.014)
	(8488.000,2487.000)

\path(8488,2487)	(8493.081,2450.599)
	(8488.000,2412.000)

\path(8488,2412)	(8454.435,2376.000)
	(8410.627,2347.881)
	(8359.797,2326.167)
	(8305.165,2309.381)
	(8249.949,2296.048)
	(8197.370,2284.691)
	(8150.647,2273.834)
	(8113.000,2262.000)

\path(8113,2262)	(8075.353,2250.166)
	(8028.630,2239.309)
	(7976.051,2227.952)
	(7920.835,2214.619)
	(7866.203,2197.833)
	(7815.373,2176.119)
	(7771.565,2148.000)
	(7738.000,2112.000)

\path(7738,2112)	(7732.919,2073.401)
	(7738.000,2037.000)

\path(7738,2037)	(7741.885,2000.355)
	(7738.000,1962.000)

\path(7738,1962)	(7694.287,1913.908)
	(7630.709,1873.628)
	(7564.526,1840.033)
	(7513.000,1812.000)

\path(7513,1812)	(7461.474,1783.967)
	(7395.291,1750.372)
	(7331.713,1710.092)
	(7288.000,1662.000)

\path(7288,1662)	(7284.115,1623.645)
	(7288.000,1587.000)

\path(7288,1587)	(7288.000,1549.500)
	(7288.000,1512.000)

\path(7288,1512)	(7288.000,1474.500)
	(7288.000,1437.000)

\path(7288,1437)	(7284.111,1400.355)
	(7288.000,1362.000)

\path(7288,1362)	(7331.713,1313.908)
	(7395.291,1273.628)
	(7461.474,1240.033)
	(7513.000,1212.000)

\path(7513,1212)	(7564.526,1183.967)
	(7630.709,1150.372)
	(7694.287,1110.092)
	(7738.000,1062.000)

\path(7738,1062)	(7741.889,1023.645)
	(7738.000,987.000)

\path(7738,987)	(7732.915,950.599)
	(7738.000,912.000)

\path(7738,912)	(7771.568,876.000)
	(7815.377,847.881)
	(7866.207,826.167)
	(7920.839,809.381)
	(7976.053,796.048)
	(8028.631,784.691)
	(8075.353,773.834)
	(8113.000,762.000)

\path(8113,762)	(8150.647,750.166)
	(8197.369,739.309)
	(8249.947,727.952)
	(8305.161,714.619)
	(8359.793,697.833)
	(8410.623,676.119)
	(8454.432,648.000)
	(8488.000,612.000)

\path(8488,612)	(8493.081,573.401)
	(8488.000,537.000)

\path(8488,537)	(8488.000,499.500)
	(8488.000,462.000)

\path(8488,462)	(8488.000,424.500)
	(8488.000,387.000)

\path(8488,387)	(8488.000,360.986)
	(8488.000,312.000)

\path(7138,2562)	(7138.000,2514.844)
	(7138.000,2470.994)
	(7138.000,2430.286)
	(7138.000,2392.555)
	(7138.000,2325.365)
	(7138.000,2268.105)
	(7138.000,2219.457)
	(7138.000,2178.102)
	(7138.000,2112.000)

\path(7138,2112)	(7138.000,2074.500)
	(7138.000,2037.000)

\path(7138,2037)	(7133.417,2000.505)
	(7138.000,1962.000)

\path(7138,1962)	(7198.324,1906.061)
	(7238.923,1884.688)
	(7282.870,1866.652)
	(7327.458,1851.161)
	(7369.981,1837.418)
	(7438.000,1812.000)

\path(7438,1812)	(7506.019,1786.582)
	(7548.542,1772.839)
	(7593.130,1757.348)
	(7637.077,1739.312)
	(7677.676,1717.939)
	(7738.000,1662.000)

\path(7738,1662)	(7742.583,1623.495)
	(7738.000,1587.000)

\path(7738,1587)	(7738.000,1553.952)
	(7738.000,1512.000)
	(7738.000,1470.048)
	(7738.000,1437.000)

\path(7738,1437)	(7742.583,1400.505)
	(7738.000,1362.000)

\path(7738,1362)	(7677.680,1306.057)
	(7637.081,1284.683)
	(7593.134,1266.649)
	(7548.544,1251.158)
	(7506.021,1237.416)
	(7438.000,1212.000)

\path(7438,1212)	(7369.979,1186.584)
	(7327.456,1172.842)
	(7282.866,1157.351)
	(7238.919,1139.317)
	(7198.320,1117.943)
	(7138.000,1062.000)

\path(7138,1062)	(7133.417,1023.495)
	(7138.000,987.000)

\path(7138,987)	(7138.000,949.500)
	(7138.000,912.000)

\path(7138,912)	(7138.000,871.040)
	(7138.000,823.869)
	(7138.000,768.731)
	(7138.000,703.867)
	(7138.000,667.239)
	(7138.000,627.520)
	(7138.000,584.491)
	(7138.000,537.932)
	(7138.000,487.623)
	(7138.000,433.344)
	(7138.000,374.877)
	(7138.000,312.000)

\put(2112,1212){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize modification}}}}}
\put(2337,1512){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize degree 0}}}}}
\put(5937,1512){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize locality}}}}}
\end{picture}


==> draws/SlideRight.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5742,1681)(0,-10)
\thicklines
\path(3015,383)(3165,383)
\path(3465,8)	(3465.000,56.986)
	(3465.000,83.000)

\path(3465,83)	(3469.582,119.495)
	(3465.000,158.000)

\path(3465,158)	(3392.565,205.674)
	(3349.010,220.290)
	(3315.000,233.000)

\path(3315,233)	(3280.990,245.710)
	(3237.435,260.326)
	(3165.000,308.000)

\path(3165,308)	(3160.418,346.505)
	(3165.000,383.000)

\path(3165,383)	(3165.000,384.000)

\path(3165,384)	(3161.111,420.645)
	(3165.000,459.000)

\path(3165,459)	(3208.713,507.092)
	(3272.291,547.372)
	(3338.474,580.967)
	(3390.000,609.000)

\path(3390,609)	(3441.526,637.033)
	(3507.709,670.628)
	(3571.287,710.908)
	(3615.000,759.000)

\path(3615,759)	(3618.889,797.355)
	(3615.000,834.000)

\path(3615,834)	(3622.721,906.798)
	(3623.686,948.258)
	(3615.000,983.000)

\path(3615,983)	(3571.287,1031.092)
	(3507.709,1071.372)
	(3441.526,1104.967)
	(3390.000,1133.000)

\path(3390,1133)	(3338.474,1161.033)
	(3272.291,1194.628)
	(3208.713,1234.908)
	(3165.000,1283.000)

\path(3165,1283)	(3156.529,1320.350)
	(3165.000,1358.000)

\path(3165,1358)	(3237.435,1405.674)
	(3280.990,1420.290)
	(3315.000,1433.000)

\path(3315,1433)	(3349.010,1445.710)
	(3392.565,1460.326)
	(3465.000,1508.000)

\path(3465,1508)	(3469.582,1546.505)
	(3465.000,1583.000)

\path(3465,1583)	(3465.000,1609.014)
	(3465.000,1658.000)

\path(3495.000,1538.000)(3465.000,1658.000)(3435.000,1538.000)
\path(3615,8)	(3615.000,64.482)
	(3615.000,105.965)
	(3615.000,158.000)

\path(3615,158)	(3615.000,207.573)
	(3615.000,270.500)
	(3615.000,333.427)
	(3615.000,383.000)

\path(3615,383)	(3619.642,419.976)
	(3615.000,459.000)

\path(3615,459)	(3554.676,514.939)
	(3514.077,536.312)
	(3470.130,554.348)
	(3425.542,569.839)
	(3383.019,583.582)
	(3315.000,609.000)

\path(3315,609)	(3246.981,634.418)
	(3204.458,648.161)
	(3159.870,663.652)
	(3115.923,681.688)
	(3075.324,703.061)
	(3015.000,759.000)

\path(3015,759)	(3010.418,797.505)
	(3015.000,834.000)

\path(3015,834)	(3005.895,906.494)
	(3004.757,947.916)
	(3015.000,983.000)

\path(3015,983)	(3075.324,1038.939)
	(3115.923,1060.312)
	(3159.870,1078.347)
	(3204.458,1093.839)
	(3246.981,1107.582)
	(3315.000,1133.000)

\path(3315,1133)	(3383.019,1158.418)
	(3425.542,1172.161)
	(3470.130,1187.653)
	(3514.077,1205.688)
	(3554.676,1227.061)
	(3615.000,1283.000)

\path(3615,1283)	(3630.466,1335.973)
	(3628.747,1398.523)
	(3620.155,1459.560)
	(3615.000,1508.000)

\path(3615,1508)	(3615.000,1560.035)
	(3615.000,1601.518)
	(3615.000,1658.000)

\path(3645.000,1538.000)(3615.000,1658.000)(3585.000,1538.000)
\path(3015,8)	(3015.000,64.482)
	(3015.000,105.965)
	(3015.000,158.000)

\path(3015,158)	(3015.000,191.048)
	(3015.000,233.000)
	(3015.000,274.952)
	(3015.000,308.000)

\path(3015,308)	(3007.174,381.779)
	(3006.195,423.795)
	(3015.000,459.000)

\path(3015,459)	(3058.713,507.092)
	(3122.291,547.372)
	(3188.474,580.967)
	(3240.000,609.000)

\path(3240,609)	(3291.526,637.033)
	(3357.709,670.628)
	(3421.287,710.908)
	(3465.000,759.000)

\path(3465,759)	(3468.889,797.355)
	(3465.000,834.000)

\path(3465,834)	(3472.721,906.798)
	(3473.686,948.258)
	(3465.000,983.000)

\path(3465,983)	(3427.271,1030.260)
	(3373.667,1069.154)
	(3309.479,1102.471)
	(3240.000,1133.000)
	(3170.521,1163.529)
	(3106.333,1196.846)
	(3052.729,1235.740)
	(3015.000,1283.000)

\path(3015,1283)	(3011.111,1321.355)
	(3015.000,1358.000)

\path(3015,1358)	(3015.000,1391.048)
	(3015.000,1433.000)
	(3015.000,1474.952)
	(3015.000,1508.000)

\path(3015,1508)	(3015.000,1560.035)
	(3015.000,1601.518)
	(3015.000,1658.000)

\path(3045.000,1538.000)(3015.000,1658.000)(2985.000,1538.000)
\path(5566,909)(5716,909)
\path(5566,8)	(5566.000,56.986)
	(5566.000,83.000)

\path(5566,83)	(5570.583,119.495)
	(5566.000,158.000)

\path(5566,158)	(5493.565,205.674)
	(5450.010,220.290)
	(5416.000,233.000)

\path(5416,233)	(5381.990,245.710)
	(5338.435,260.326)
	(5266.000,308.000)

\path(5266,308)	(5261.417,346.505)
	(5266.000,383.000)

\path(5266,383)	(5266.000,384.000)

\path(5266,384)	(5262.111,420.645)
	(5266.000,459.000)

\path(5266,459)	(5309.713,507.092)
	(5373.291,547.372)
	(5439.474,580.967)
	(5491.000,609.000)

\path(5491,609)	(5542.526,637.033)
	(5608.709,670.628)
	(5672.287,710.908)
	(5716.000,759.000)

\path(5716,759)	(5719.889,797.355)
	(5716.000,834.000)

\path(5716,834)	(5723.721,906.798)
	(5724.686,948.258)
	(5716.000,983.000)

\path(5716,983)	(5672.287,1031.092)
	(5608.709,1071.372)
	(5542.526,1104.967)
	(5491.000,1133.000)

\path(5491,1133)	(5439.474,1161.033)
	(5373.291,1194.628)
	(5309.713,1234.908)
	(5266.000,1283.000)

\path(5266,1283)	(5257.529,1320.350)
	(5266.000,1358.000)

\path(5266,1358)	(5338.435,1405.674)
	(5381.990,1420.290)
	(5416.000,1433.000)

\path(5416,1433)	(5450.010,1445.710)
	(5493.565,1460.326)
	(5566.000,1508.000)

\path(5566,1508)	(5570.583,1546.505)
	(5566.000,1583.000)

\path(5566,1583)	(5566.000,1609.014)
	(5566.000,1658.000)

\path(5596.000,1538.000)(5566.000,1658.000)(5536.000,1538.000)
\path(5716,8)	(5716.000,64.482)
	(5716.000,105.965)
	(5716.000,158.000)

\path(5716,158)	(5716.000,207.573)
	(5716.000,270.500)
	(5716.000,333.427)
	(5716.000,383.000)

\path(5716,383)	(5720.642,419.976)
	(5716.000,459.000)

\path(5716,459)	(5655.676,514.939)
	(5615.077,536.312)
	(5571.130,554.348)
	(5526.542,569.839)
	(5484.019,583.582)
	(5416.000,609.000)

\path(5416,609)	(5347.981,634.418)
	(5305.458,648.161)
	(5260.870,663.652)
	(5216.923,681.688)
	(5176.324,703.061)
	(5116.000,759.000)

\path(5116,759)	(5111.417,797.505)
	(5116.000,834.000)

\path(5116,834)	(5106.895,906.494)
	(5105.757,947.916)
	(5116.000,983.000)

\path(5116,983)	(5176.324,1038.939)
	(5216.923,1060.312)
	(5260.870,1078.347)
	(5305.458,1093.839)
	(5347.981,1107.582)
	(5416.000,1133.000)

\path(5416,1133)	(5484.019,1158.418)
	(5526.542,1172.161)
	(5571.130,1187.653)
	(5615.077,1205.688)
	(5655.676,1227.061)
	(5716.000,1283.000)

\path(5716,1283)	(5731.466,1335.973)
	(5729.747,1398.523)
	(5721.155,1459.560)
	(5716.000,1508.000)

\path(5716,1508)	(5716.000,1560.035)
	(5716.000,1601.518)
	(5716.000,1658.000)

\path(5746.000,1538.000)(5716.000,1658.000)(5686.000,1538.000)
\path(5116,8)	(5116.000,64.482)
	(5116.000,105.965)
	(5116.000,158.000)

\path(5116,158)	(5116.000,191.048)
	(5116.000,233.000)
	(5116.000,274.952)
	(5116.000,308.000)

\path(5116,308)	(5108.174,381.779)
	(5107.195,423.795)
	(5116.000,459.000)

\path(5116,459)	(5159.713,507.092)
	(5223.291,547.372)
	(5289.474,580.967)
	(5341.000,609.000)

\path(5341,609)	(5392.526,637.033)
	(5458.709,670.628)
	(5522.287,710.908)
	(5566.000,759.000)

\path(5566,759)	(5569.889,797.355)
	(5566.000,834.000)

\path(5566,834)	(5573.721,906.798)
	(5574.686,948.258)
	(5566.000,983.000)

\path(5566,983)	(5528.271,1030.260)
	(5474.667,1069.154)
	(5410.479,1102.471)
	(5341.000,1133.000)
	(5271.521,1163.529)
	(5207.333,1196.846)
	(5153.729,1235.740)
	(5116.000,1283.000)

\path(5116,1283)	(5112.111,1321.355)
	(5116.000,1358.000)

\path(5116,1358)	(5116.000,1391.048)
	(5116.000,1433.000)
	(5116.000,1474.952)
	(5116.000,1508.000)

\path(5116,1508)	(5116.000,1560.035)
	(5116.000,1601.518)
	(5116.000,1658.000)

\path(5146.000,1538.000)(5116.000,1658.000)(5086.000,1538.000)
\path(42.000,1088.000)(12.000,1208.000)(-18.000,1088.000)
\path(12,1208)(12,458)
\path(642.000,1088.000)(612.000,1208.000)(582.000,1088.000)
\path(612,1208)(612,458)
\path(12,833)(162,833)
\path(912,834)(2712,834)
\path(2592.000,804.000)(2712.000,834.000)(2592.000,864.000)
\path(3914,834)(4814,834)
\path(4694.000,804.000)(4814.000,834.000)(4694.000,864.000)
\path(492.000,1088.000)(462.000,1208.000)(432.000,1088.000)
\path(462,1208)	(462.000,1159.014)
	(462.000,1133.000)

\path(462,1133)	(466.582,1096.505)
	(462.000,1058.000)

\path(462,1058)	(389.565,1010.326)
	(346.010,995.710)
	(312.000,983.000)

\path(312,983)	(277.990,970.290)
	(234.435,955.674)
	(162.000,908.000)

\path(162,908)	(157.417,869.495)
	(162.000,833.000)

\path(162,833)	(157.417,796.505)
	(162.000,758.000)

\path(162,758)	(234.435,710.326)
	(277.990,695.710)
	(312.000,683.000)

\path(312,683)	(346.010,670.290)
	(389.565,655.674)
	(462.000,608.000)

\path(462,608)	(466.582,569.495)
	(462.000,533.000)

\path(462,533)	(462.000,506.986)
	(462.000,458.000)

\put(912,909){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize adding a thing}}}}}
\put(912,609){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize and its inverse}}}}}
\put(3989,909){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize sliding}}}}}
\put(4064,609){\makebox(0,0)[lb]{\smash{{{\rm\scriptsize an $H$}}}}}
\end{picture}


==> draws/Suggestive4T.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1449,564)(0,-10)
\thicklines
\path(42.000,417.000)(12.000,537.000)(-18.000,417.000)
\path(12,537)(12,12)
\path(342.000,417.000)(312.000,537.000)(282.000,417.000)
\path(312,537)(312,12)
\drawline(312,312)(312,312)
\path(492.000,417.000)(462.000,537.000)(432.000,417.000)
\path(462,537)(462,12)
\path(12,312)(237,312)
\path(312,162)(462,162)
\path(1212,312)(1362,312)
\path(942.000,417.000)(912.000,537.000)(882.000,417.000)
\path(912,537)(912,12)
\path(1242.000,417.000)(1212.000,537.000)(1182.000,417.000)
\path(1212,537)(1212,12)
\path(1392.000,417.000)(1362.000,537.000)(1332.000,417.000)
\path(1362,537)(1362,12)
\path(912,162)(1137,162)
\path(237,349)(537,349)(537,274)
	(237,274)(237,349)
\path(1137,199)(1437,199)(1437,124)
	(1137,124)(1137,199)
\put(612,162){\makebox(0,0)[lb]{\smash{{\mathmode{=}}}}}
\end{picture}


==> draws/a.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1224,1239)(0,-10)
\thicklines
\path(12,12)(12,1212)
\path(49.500,1077.000)(12.000,1212.000)(-25.500,1077.000)
\path(1212,12)(1212,1212)
\path(1249.500,1077.000)(1212.000,1212.000)(1174.500,1077.000)
\path(162,12)	(158.473,67.964)
	(157.298,109.275)
	(162.000,162.000)

\path(162,162)	(174.093,197.722)
	(193.493,240.075)
	(237.000,312.000)

\path(237,312)	(270.468,347.887)
	(314.229,387.174)
	(365.053,428.392)
	(419.707,470.070)
	(474.961,510.739)
	(527.582,548.931)
	(574.339,583.174)
	(612.000,612.000)

\path(612,612)	(649.661,640.826)
	(696.418,675.069)
	(749.039,713.261)
	(804.293,753.930)
	(858.947,795.608)
	(909.771,836.826)
	(953.532,876.113)
	(987.000,912.000)

\path(987,912)	(1030.508,983.925)
	(1049.907,1026.278)
	(1062.000,1062.000)

\path(1062,1062)	(1066.702,1114.725)
	(1065.527,1156.036)
	(1062.000,1212.000)

\path(1109.223,1080.086)(1062.000,1212.000)(1034.421,1074.629)
\end{picture}


==> draws/doubling1.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1837,1239)(0,-10)
\thicklines
\path(12,12)(12,1212)
\path(42.000,1092.000)(12.000,1212.000)(-18.000,1092.000)
\path(1212,12)	(1204.381,71.096)
	(1198.939,122.263)
	(1195.673,166.382)
	(1194.585,204.330)
	(1198.939,265.232)
	(1212.000,312.000)

\path(1212,312)	(1237.280,356.872)
	(1279.691,405.814)
	(1344.507,464.099)
	(1386.964,498.393)
	(1437.000,537.000)

\path(1587,687)	(1637.036,725.607)
	(1679.493,759.901)
	(1744.309,818.186)
	(1786.720,867.128)
	(1812.000,912.000)

\path(1812,912)	(1825.061,958.768)
	(1829.415,1019.670)
	(1828.327,1057.618)
	(1825.061,1101.737)
	(1819.619,1152.904)
	(1812.000,1212.000)

\path(1858.060,1097.203)(1812.000,1212.000)(1798.619,1089.033)
\path(1812,12)	(1819.619,71.096)
	(1825.061,122.263)
	(1828.327,166.382)
	(1829.415,204.330)
	(1825.061,265.232)
	(1812.000,312.000)

\path(1812,312)	(1789.343,352.435)
	(1756.266,393.857)
	(1715.858,435.353)
	(1671.210,476.010)
	(1625.411,514.916)
	(1581.549,551.158)
	(1512.000,612.000)

\path(1512,612)	(1442.451,672.842)
	(1398.589,709.084)
	(1352.790,747.990)
	(1308.142,788.647)
	(1267.734,830.143)
	(1234.657,871.565)
	(1212.000,912.000)

\path(1212,912)	(1198.939,958.768)
	(1194.585,1019.670)
	(1195.673,1057.618)
	(1198.939,1101.737)
	(1204.381,1152.904)
	(1212.000,1212.000)

\path(1225.381,1089.033)(1212.000,1212.000)(1165.940,1097.203)
\end{picture}


==> draws/doubling2.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1837,1239)(0,-10)
\thicklines
\path(12,12)(12,1212)
\path(42.000,1092.000)(12.000,1212.000)(-18.000,1092.000)
\path(1212,12)	(1204.381,71.096)
	(1198.939,122.263)
	(1195.673,166.382)
	(1194.585,204.330)
	(1198.939,265.232)
	(1212.000,312.000)

\path(1212,312)	(1237.280,356.872)
	(1279.691,405.814)
	(1344.507,464.099)
	(1386.964,498.393)
	(1437.000,537.000)

\path(1587,687)	(1637.036,725.607)
	(1679.493,759.901)
	(1744.309,818.186)
	(1786.720,867.128)
	(1812.000,912.000)

\path(1812,912)	(1825.061,958.768)
	(1829.415,1019.670)
	(1828.327,1057.618)
	(1825.061,1101.737)
	(1819.619,1152.904)
	(1812.000,1212.000)

\path(1858.060,1097.203)(1812.000,1212.000)(1798.619,1089.033)
\path(1137,12)	(1129.381,71.096)
	(1123.939,122.263)
	(1120.673,166.382)
	(1119.585,204.330)
	(1123.939,265.232)
	(1137.000,312.000)

\path(1137,312)	(1162.280,356.872)
	(1204.691,405.814)
	(1269.507,464.099)
	(1311.964,498.393)
	(1362.000,537.000)

\path(1512,687)	(1562.036,725.607)
	(1604.493,759.901)
	(1669.309,818.186)
	(1711.720,867.128)
	(1737.000,912.000)

\path(1737,912)	(1750.061,958.768)
	(1754.415,1019.670)
	(1753.327,1057.618)
	(1750.061,1101.737)
	(1744.619,1152.904)
	(1737.000,1212.000)

\path(1783.060,1097.203)(1737.000,1212.000)(1723.619,1089.033)
\path(1774,12)	(1781.619,71.096)
	(1787.061,122.263)
	(1790.327,166.382)
	(1791.415,204.330)
	(1787.061,265.232)
	(1774.000,312.000)

\path(1774,312)	(1751.343,352.435)
	(1718.266,393.857)
	(1677.858,435.353)
	(1633.210,476.010)
	(1587.411,514.916)
	(1543.549,551.158)
	(1474.000,612.000)

\path(1474,612)	(1404.451,672.842)
	(1360.589,709.084)
	(1314.790,747.990)
	(1270.142,788.647)
	(1229.734,830.143)
	(1196.657,871.565)
	(1174.000,912.000)

\path(1174,912)	(1160.939,958.768)
	(1156.585,1019.670)
	(1157.673,1057.618)
	(1160.939,1101.737)
	(1166.381,1152.904)
	(1174.000,1212.000)

\path(1187.381,1089.033)(1174.000,1212.000)(1127.940,1097.203)
\end{picture}


==> draws/extend1.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(350,1231)(0,-10)
\thicklines
\path(25,8)	(17.381,67.096)
	(11.939,118.263)
	(8.673,162.382)
	(7.585,200.330)
	(11.939,261.232)
	(25.000,308.000)

\path(25,308)	(47.564,339.271)
	(100.000,383.000)

\path(250,533)	(308.594,568.389)
	(325.000,608.000)

\path(325,608)	(306.368,661.437)
	(262.814,701.124)
	(212.853,731.749)
	(175.000,758.000)

\path(175,758)	(140.225,788.421)
	(95.395,825.995)
	(52.867,867.072)
	(25.000,908.000)

\path(25,908)	(11.939,954.768)
	(7.585,1015.670)
	(8.673,1053.618)
	(11.939,1097.737)
	(17.381,1148.904)
	(25.000,1208.000)

\path(38.381,1085.033)(25.000,1208.000)(-21.060,1093.203)
\path(325,8)	(332.619,67.096)
	(338.061,118.263)
	(341.327,162.382)
	(342.415,200.330)
	(338.061,261.232)
	(325.000,308.000)

\path(325,308)	(297.133,348.928)
	(254.605,390.005)
	(209.775,427.579)
	(175.000,458.000)

\path(175,458)	(137.147,484.251)
	(87.186,514.876)
	(43.632,554.563)
	(25.000,608.000)

\path(25,608)	(41.406,647.611)
	(100.000,683.000)

\path(250,833)	(302.436,876.729)
	(325.000,908.000)

\path(325,908)	(338.061,954.768)
	(342.415,1015.670)
	(341.327,1053.618)
	(338.061,1097.737)
	(332.619,1148.904)
	(325.000,1208.000)

\path(371.060,1093.203)(325.000,1208.000)(311.619,1085.033)
\end{picture}


==> draws/extend2.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1237,1239)(0,-10)
\thicklines
\path(12,12)(12,1212)
\path(42.000,1092.000)(12.000,1212.000)(-18.000,1092.000)
\path(912,12)	(904.381,71.096)
	(898.939,122.263)
	(895.673,166.382)
	(894.585,204.330)
	(898.939,265.232)
	(912.000,312.000)

\path(912,312)	(934.564,343.271)
	(987.000,387.000)

\path(1137,537)	(1195.594,572.389)
	(1212.000,612.000)

\path(1212,612)	(1193.368,665.437)
	(1149.814,705.124)
	(1099.853,735.749)
	(1062.000,762.000)

\path(1062,762)	(1027.225,792.421)
	(982.395,829.995)
	(939.867,871.072)
	(912.000,912.000)

\path(912,912)	(898.939,958.768)
	(894.585,1019.670)
	(895.673,1057.618)
	(898.939,1101.737)
	(904.381,1152.904)
	(912.000,1212.000)

\path(925.381,1089.033)(912.000,1212.000)(865.940,1097.203)
\path(1212,12)	(1219.619,71.096)
	(1225.061,122.263)
	(1228.327,166.382)
	(1229.415,204.330)
	(1225.061,265.232)
	(1212.000,312.000)

\path(1212,312)	(1184.133,352.928)
	(1141.605,394.005)
	(1096.775,431.579)
	(1062.000,462.000)

\path(1062,462)	(1024.147,488.251)
	(974.186,518.876)
	(930.632,558.563)
	(912.000,612.000)

\path(912,612)	(928.406,651.611)
	(987.000,687.000)

\path(1137,837)	(1189.436,880.729)
	(1212.000,912.000)

\path(1212,912)	(1225.061,958.768)
	(1229.415,1019.670)
	(1228.327,1057.618)
	(1225.061,1101.737)
	(1219.619,1152.904)
	(1212.000,1212.000)

\path(1258.060,1097.203)(1212.000,1212.000)(1198.619,1089.033)
\end{picture}


==> draws/extend3.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1237,1239)(0,-10)
\thicklines
\path(1225,12)(1225,1212)
\path(1255.000,1092.000)(1225.000,1212.000)(1195.000,1092.000)
\path(25,12)	(17.381,71.096)
	(11.939,122.263)
	(8.673,166.382)
	(7.585,204.330)
	(11.939,265.232)
	(25.000,312.000)

\path(25,312)	(47.564,343.271)
	(100.000,387.000)

\path(250,537)	(308.594,572.389)
	(325.000,612.000)

\path(325,612)	(306.368,665.437)
	(262.814,705.124)
	(212.853,735.749)
	(175.000,762.000)

\path(175,762)	(140.225,792.421)
	(95.395,829.995)
	(52.867,871.072)
	(25.000,912.000)

\path(25,912)	(11.939,958.768)
	(7.585,1019.670)
	(8.673,1057.618)
	(11.939,1101.737)
	(17.381,1152.904)
	(25.000,1212.000)

\path(38.381,1089.033)(25.000,1212.000)(-21.060,1097.203)
\path(325,12)	(332.619,71.096)
	(338.061,122.263)
	(341.327,166.382)
	(342.415,204.330)
	(338.061,265.232)
	(325.000,312.000)

\path(325,312)	(297.133,352.928)
	(254.605,394.005)
	(209.775,431.579)
	(175.000,462.000)

\path(175,462)	(137.147,488.251)
	(87.186,518.876)
	(43.632,558.563)
	(25.000,612.000)

\path(25,612)	(41.406,651.611)
	(100.000,687.000)

\path(250,837)	(302.436,880.729)
	(325.000,912.000)

\path(325,912)	(338.061,958.768)
	(342.415,1019.670)
	(341.327,1057.618)
	(338.061,1101.737)
	(332.619,1152.904)
	(325.000,1212.000)

\path(371.060,1097.203)(325.000,1212.000)(311.619,1089.033)
\end{picture}


==> draws/p20-1.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7224,6414)(0,-10)
\thicklines
\path(4212,4512)(5862,5112)(6312,4812)
	(4212,1062)(3612,1512)(3612,3762)(4212,4512)
\path(12,5187)(3012,12)(4212,12)
	(7212,5187)(6237,6387)(987,6387)(12,5187)
\path(5712,5712)(5862,5112)(6312,4812)
	(7212,5187)(6237,6387)(5712,5712)
\path(987,6387)(12,5187)(912,4812)
	(1362,5112)(1512,5712)(987,6387)
\path(3012,1062)(3012,12)(4212,12)
	(4212,1062)(3612,1512)(3012,1062)(3012,1062)
\path(1362,5112)(3012,4512)(3612,3762)
	(3612,1512)(3012,1062)(912,4812)(1362,5112)
\path(987,6387)(1512,5712)(3162,5112)
	(4062,5112)(5712,5712)(6237,6387)(987,6387)
\path(3162,5112)(3012,4512)(3612,3762)
	(4212,4512)(4062,5112)(3162,5112)
\path(3462,5112)(3087,4737)
\path(3762,5112)(3087,4437)
\path(4062,5112)(3215,4265)
\path(4122,4872)(3350,4100)
\path(4172,4622)(3485,3935)
\end{picture}


==> draws/p20-2.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7224,6414)(0,-10)
\thicklines
\path(3162,5112)(3012,4512)(3612,3762)
	(4212,4512)(4062,5112)(3162,5112)
\path(4212,4512)(5862,5112)(6312,4812)
	(4212,1062)(3612,1512)(3612,3762)(4212,4512)
\path(12,5187)(3012,12)(4212,12)
	(7212,5187)(6237,6387)(987,6387)(12,5187)
\path(987,6387)(1512,5712)(3162,5112)
	(4062,5112)(5712,5712)(6237,6387)(987,6387)
\path(5712,5712)(5862,5112)(6312,4812)
	(7212,5187)(6237,6387)(5712,5712)
\path(987,6387)(12,5187)(912,4812)
	(1362,5112)(1512,5712)(987,6387)
\path(3012,1062)(3012,12)(4212,12)
	(4212,1062)(3612,1512)(3012,1062)(3012,1062)
\path(1362,5112)(3012,4512)(3612,3762)
	(3612,1512)(3012,1062)(912,4812)(1362,5112)
\path(1362,5112)(957,4707)
\path(1587,5037)(1077,4527)
\path(1812,4962)(1182,4332)
\path(2030,4880)(1287,4137)
\path(2232,4782)(1399,3949)
\path(2449,4699)(1512,3762)
\path(2682,4632)(1610,3560)
\path(2900,4550)(1715,3365)
\path(3072,4422)(1835,3185)
\path(3207,4257)(1940,2990)
\path(3349,4099)(2045,2795)
\path(3477,3927)(2157,2607)
\path(3612,3762)(2262,2412)
\path(3612,3462)(2375,2225)
\path(3612,3162)(2465,2015)
\path(3612,2862)(2577,1827)
\path(3612,2562)(2690,1640)
\path(3612,2262)(2795,1445)
\path(3612,1962)(2900,1250)
\path(3612,1662)(3087,1137)
\end{picture}


==> draws/p20-3.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7224,6414)(0,-10)
\thicklines
\path(3162,5112)(3012,4512)(3612,3762)
	(4212,4512)(4062,5112)(3162,5112)
\path(12,5187)(3012,12)(4212,12)
	(7212,5187)(6237,6387)(987,6387)(12,5187)
\path(5712,5712)(5862,5112)(6312,4812)
	(7212,5187)(6237,6387)(5712,5712)
\path(987,6387)(12,5187)(912,4812)
	(1362,5112)(1512,5712)(987,6387)
\path(3012,1062)(3012,12)(4212,12)
	(4212,1062)(3612,1512)(3012,1062)(3012,1062)
\path(1362,5112)(3012,4512)(3612,3762)
	(3612,1512)(3012,1062)(912,4812)(1362,5112)
\path(4212,4512)(5862,5112)(6312,4812)
	(4212,1062)(3612,1512)(3612,3762)(4212,4512)
\path(987,6387)(1512,5712)(3162,5112)
	(4062,5112)(5712,5712)(6237,6387)(987,6387)
\path(1062,6387)(1017,6342)
\path(1362,6387)(1152,6177)
\path(1662,6387)(1294,6012)(1287,6012)
\path(1962,6387)(1414,5839)
\path(2262,6387)(1572,5697)
\path(2562,6387)(1782,5607)
\path(2862,6387)(2007,5532)
\path(3162,6387)(2225,5450)
\path(3462,6387)(2450,5375)
\path(3762,6387)(2659,5284)
\path(4062,6387)(2877,5202)
\path(4362,6387)(3102,5127)
\path(4662,6387)(3387,5112)
\path(4962,6387)(3687,5112)
\path(5262,6387)(3987,5112)
\path(5562,6387)(4437,5262)
\path(5862,6387)(4887,5412)
\path(6162,6387)(5367,5592)
\end{picture}


==> draws/p20-4.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7224,6414)(0,-10)
\thicklines
\path(12,5187)(3012,12)(4212,12)
	(7212,5187)(6237,6387)(987,6387)(12,5187)
\path(5712,5712)(5862,5112)(6312,4812)
	(7212,5187)(6237,6387)(5712,5712)
\path(987,6387)(12,5187)(912,4812)
	(1362,5112)(1512,5712)(987,6387)
\path(3012,1062)(3012,12)(4212,12)
	(4212,1062)(3612,1512)(3012,1062)(3012,1062)
\path(4212,4512)(5862,5112)(6312,4812)
	(4212,1062)(3612,1512)(3612,3762)(4212,4512)
\path(987,6387)(1512,5712)(3162,5112)
	(4062,5112)(5712,5712)(6237,6387)(987,6387)
\path(3162,5112)(3012,4512)(3612,3762)
	(4212,4512)(4062,5112)(3162,5112)
\path(1362,5112)(3012,4512)(3612,3762)
	(3612,1512)(3012,1062)(912,4812)(1362,5112)
\path(1062,6312)(1137,6387)
\path(1437,6387)(1190,6140)
\path(1737,6387)(1310,5960)
\path(2037,6387)(1452,5802)
\path(2337,6387)(1624,5674)
\path(2637,6387)(1842,5592)
\path(2937,6387)(2060,5510)
\path(3237,6387)(2285,5435)
\path(3537,6387)(2495,5345)
\path(3837,6387)(2712,5262)
\path(4137,6387)(2937,5187)
\path(4437,6387)(3162,5112)
\path(4737,6387)(3057,4707)
\path(5037,6387)(1827,3177)
\path(5337,6387)(1925,2975)
\path(5637,6387)(4542,5292)
\path(5937,6387)(5007,5457)
\path(6237,6387)(5487,5637)
\path(1362,5112)(964,4714)
\path(1587,5037)(1062,4512)
\path(1804,4954)(1174,4324)
\path(2022,4872)(1287,4137)
\path(2247,4797)(1392,3942)
\path(2457,4707)(1512,3762)
\path(2682,4632)(1617,3567)
\path(2899,4549)(1714,3364)
\path(4122,4872)(2037,2787)
\path(4182,4632)(2142,2592)
\path(3612,3762)(2262,2412)
\path(3612,3462)(2367,2217)
\path(3612,3162)(2472,2022)
\path(3612,2862)(2577,1827)
\path(3612,2562)(2682,1632)
\path(3612,2262)(2795,1445)
\path(3612,1962)(2914,1264)
\path(3612,1662)(3087,1137)
\end{picture}


==> draws/removal2.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2311,1835)(0,-10)
\thicklines
\path(63.000,1688.000)(33.000,1808.000)(3.000,1688.000)
\path(33,1808)(33,1208)
\path(33,8)	(25.381,67.096)
	(19.939,118.263)
	(16.673,162.382)
	(15.585,200.330)
	(19.939,261.232)
	(33.000,308.000)

\path(33,308)	(56.242,347.651)
	(90.738,387.163)
	(132.899,426.297)
	(179.134,464.817)
	(225.852,502.486)
	(269.462,539.064)
	(333.000,608.000)

\path(333,608)	(356.810,650.451)
	(381.952,702.518)
	(407.039,761.365)
	(430.680,824.154)
	(451.486,888.049)
	(468.067,950.212)
	(479.035,1007.808)
	(483.000,1058.000)

\path(483,1058)	(479.191,1095.042)
	(466.594,1141.374)
	(443.449,1202.269)
	(427.373,1239.825)
	(408.000,1283.000)

\path(2283,8)	(2291.531,51.621)
	(2297.625,89.496)
	(2302.500,150.646)
	(2297.625,196.723)
	(2283.000,233.000)

\path(2283,233)	(2245.485,287.331)
	(2198.536,337.335)
	(2140.177,384.109)
	(2068.429,428.754)
	(2026.916,450.620)
	(1981.315,472.366)
	(1931.377,494.129)
	(1876.857,516.046)
	(1817.506,538.254)
	(1753.078,560.891)
	(1683.325,584.094)
	(1646.374,595.950)
	(1608.000,608.000)

\path(1608,608)	(1563.930,615.582)
	(1521.418,622.908)
	(1480.425,629.986)
	(1440.915,636.823)
	(1366.189,649.798)
	(1296.938,661.888)
	(1232.860,673.150)
	(1173.652,683.637)
	(1119.014,693.404)
	(1068.641,702.507)
	(1022.233,711.001)
	(979.487,718.940)
	(940.102,726.379)
	(903.774,733.373)
	(839.084,746.246)
	(783.000,758.000)

\path(783,758)	(738.679,768.080)
	(678.592,782.769)
	(640.440,792.390)
	(595.710,803.823)
	(543.523,817.286)
	(483.000,833.000)

\path(333,908)	(275.585,933.729)
	(233.790,953.634)
	(183.000,983.000)

\path(183,983)	(155.224,1007.604)
	(108.000,1058.000)

\path(204.194,1686.136)(183.000,1808.000)(144.353,1690.499)
\path(183,1808)	(179.916,1762.952)
	(177.712,1724.057)
	(175.950,1662.091)
	(177.712,1616.830)
	(183.000,1583.000)

\path(183,1583)	(204.664,1527.920)
	(226.494,1487.198)
	(258.000,1433.000)

\path(183,608)	(154.627,647.958)
	(129.043,685.569)
	(86.024,754.410)
	(53.504,815.842)
	(31.042,871.183)
	(18.201,921.750)
	(14.540,968.863)
	(19.619,1013.841)
	(33.000,1058.000)

\path(33,1058)	(60.062,1113.656)
	(94.705,1164.115)
	(136.005,1209.704)
	(183.037,1250.750)
	(234.876,1287.581)
	(290.599,1320.523)
	(349.280,1349.903)
	(409.995,1376.049)
	(471.820,1399.286)
	(533.829,1419.943)
	(595.100,1438.346)
	(654.706,1454.823)
	(711.724,1469.699)
	(765.228,1483.303)
	(814.295,1495.961)
	(858.000,1508.000)

\path(858,1508)	(910.754,1520.884)
	(970.633,1531.321)
	(1036.613,1539.603)
	(1107.667,1546.018)
	(1144.777,1548.617)
	(1182.771,1550.858)
	(1221.522,1552.777)
	(1260.900,1554.412)
	(1300.779,1555.797)
	(1341.029,1556.969)
	(1381.522,1557.965)
	(1422.131,1558.820)
	(1462.728,1559.571)
	(1503.183,1560.255)
	(1543.369,1560.907)
	(1583.158,1561.563)
	(1622.422,1562.261)
	(1661.032,1563.036)
	(1735.780,1564.962)
	(1806.376,1567.631)
	(1871.794,1571.334)
	(1931.011,1576.360)
	(1983.000,1583.000)

\path(1983,1583)	(2050.302,1587.571)
	(2091.522,1589.450)
	(2134.778,1593.166)
	(2177.811,1600.299)
	(2218.364,1612.429)
	(2283.000,1658.000)

\path(2283,1658)	(2288.959,1696.722)
	(2283.000,1733.000)

\path(2283,1733)	(2283.000,1759.014)
	(2283.000,1808.000)

\path(2313.000,1688.000)(2283.000,1808.000)(2253.000,1688.000)
\path(633,8)	(640.078,51.959)
	(645.133,90.076)
	(649.177,151.419)
	(645.133,197.302)
	(633.000,233.000)

\path(633,233)	(597.538,284.875)
	(540.405,336.151)
	(501.514,363.213)
	(454.569,392.102)
	(398.691,423.478)
	(333.000,458.000)

\end{picture}


==> draws/sigma1.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1224,639)(0,-10)
\thicklines
\path(12,12)(612,612)
\path(548.360,505.934)(612.000,612.000)(505.934,548.360)
\path(612,12)(387,237)
\path(237,387)(12,612)
\path(118.066,548.360)(12.000,612.000)(75.640,505.934)
\path(1242.000,492.000)(1212.000,612.000)(1182.000,492.000)
\path(1212,612)(1212,12)
\end{picture}


==> draws/sigma2.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1224,639)(0,-10)
\thicklines
\path(612,12)(1212,612)
\path(1148.360,505.934)(1212.000,612.000)(1105.934,548.360)
\path(1212,12)(987,237)
\path(837,387)(612,612)
\path(718.066,548.360)(612.000,612.000)(675.640,505.934)
\path(42.000,492.000)(12.000,612.000)(-18.000,492.000)
\path(12,612)(12,12)
\end{picture}


==> draws/sigmaij.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6271,1338)(0,-10)
\thicklines
\path(12,111)(12,1311)
\path(42.000,1191.000)(12.000,1311.000)(-18.000,1191.000)
\path(1212,111)(1212,1311)
\path(1242.000,1191.000)(1212.000,1311.000)(1182.000,1191.000)
\path(1812,111)(1812,861)
\path(2412,111)(2412,1311)
\path(2442.000,1191.000)(2412.000,1311.000)(2382.000,1191.000)
\path(3612,111)(3612,1311)
\path(3642.000,1191.000)(3612.000,1311.000)(3582.000,1191.000)
\path(4812,111)(4812,1311)
\path(4842.000,1191.000)(4812.000,1311.000)(4782.000,1191.000)
\path(6012,111)(6012,1311)
\path(6042.000,1191.000)(6012.000,1311.000)(5982.000,1191.000)
\path(3537,411)(2487,411)
\path(3537,1011)(2487,1011)
\path(1812,1011)(1812,1311)
\path(1842.000,1191.000)(1812.000,1311.000)(1782.000,1191.000)
\path(4212,111)	(4212.000,159.986)
	(4212.000,186.000)

\path(4212,186)	(4217.453,222.341)
	(4212.000,261.000)

\path(4212,261)	(4150.347,322.454)
	(4110.105,346.094)
	(4061.828,365.595)
	(4004.197,381.397)
	(3935.894,393.938)
	(3897.329,399.124)
	(3855.601,403.660)
	(3810.547,407.600)
	(3762.000,411.000)

\path(2337,411)	(2280.670,409.206)
	(2239.238,408.607)
	(2187.000,411.000)

\path(2187,411)	(2141.734,418.504)
	(2081.333,432.334)
	(2043.259,442.170)
	(1998.765,454.246)
	(1946.972,468.783)
	(1887.000,486.000)

\path(4242.000,1191.000)(4212.000,1311.000)(4182.000,1191.000)
\path(4212,1311)	(4212.000,1262.014)
	(4212.000,1236.000)

\path(4212,1236)	(4217.453,1199.659)
	(4212.000,1161.000)

\path(4212,1161)	(4150.347,1099.546)
	(4110.105,1075.906)
	(4061.828,1056.405)
	(4004.197,1040.603)
	(3935.894,1028.062)
	(3897.329,1022.876)
	(3855.601,1018.340)
	(3810.547,1014.400)
	(3762.000,1011.000)

\path(1737,561)	(1681.169,576.655)
	(1634.573,592.315)
	(1566.446,625.410)
	(1527.346,663.800)
	(1512.000,711.000)

\path(1512,711)	(1526.052,761.779)
	(1567.440,803.704)
	(1618.608,836.776)
	(1662.000,861.000)

\path(1662,861)	(1712.544,886.230)
	(1775.022,910.620)
	(1845.623,933.665)
	(1920.533,954.859)
	(1958.412,964.603)
	(1995.938,973.695)
	(2068.027,989.668)
	(2132.985,1002.271)
	(2187.000,1011.000)

\path(2187,1011)	(2239.290,1013.730)
	(2280.710,1013.047)
	(2337.000,1011.000)

\put(87,36){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle 1}}}}}
\put(1887,36){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle i}}}}}
\put(6087,36){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle n}}}}}
\put(312,636){\makebox(0,0)[lb]{\smash{{\mathmode{\ldots}}}}}
\put(2712,636){\makebox(0,0)[lb]{\smash{{\mathmode{\ldots}}}}}
\put(5112,636){\makebox(0,0)[lb]{\smash{{\mathmode{\ldots}}}}}
\put(4287,36){\makebox(0,0)[lb]{\smash{{\mathmode{\scriptstyle j}}}}}
\end{picture}


==> draws/skeleton1.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2463,1835)(0,-10)
\thicklines
\path(63.000,1688.000)(33.000,1808.000)(3.000,1688.000)
\path(33,1808)(33,1208)
\path(33,8)	(25.381,67.096)
	(19.939,118.263)
	(16.673,162.382)
	(15.585,200.330)
	(19.939,261.232)
	(33.000,308.000)

\path(33,308)	(56.242,347.651)
	(90.738,387.163)
	(132.899,426.297)
	(179.134,464.817)
	(225.852,502.486)
	(269.462,539.064)
	(333.000,608.000)

\path(333,608)	(356.810,650.451)
	(381.952,702.518)
	(407.039,761.365)
	(430.680,824.154)
	(451.486,888.049)
	(468.067,950.212)
	(479.035,1007.808)
	(483.000,1058.000)

\path(483,1058)	(479.191,1095.042)
	(466.594,1141.374)
	(443.449,1202.269)
	(427.373,1239.825)
	(408.000,1283.000)

\path(633,8)	(640.078,51.959)
	(645.133,90.076)
	(649.177,151.419)
	(645.133,197.302)
	(633.000,233.000)

\path(633,233)	(597.538,284.875)
	(540.405,336.151)
	(501.514,363.213)
	(454.569,392.102)
	(398.691,423.478)
	(333.000,458.000)

\path(183,8)	(172.689,62.215)
	(169.253,102.943)
	(183.000,158.000)

\path(183,158)	(221.291,202.928)
	(279.367,240.560)
	(318.022,257.739)
	(364.260,274.412)
	(418.960,291.019)
	(483.000,308.000)

\path(2433,8)	(2442.453,51.434)
	(2449.206,89.176)
	(2454.608,150.219)
	(2449.206,196.402)
	(2433.000,233.000)

\path(2433,233)	(2384.850,296.712)
	(2325.827,353.417)
	(2253.514,404.212)
	(2211.618,427.737)
	(2165.494,450.196)
	(2114.838,471.728)
	(2059.349,492.469)
	(1998.725,512.556)
	(1932.663,532.128)
	(1860.862,551.320)
	(1822.715,560.818)
	(1783.019,570.272)
	(1741.738,579.700)
	(1698.833,589.119)
	(1654.266,598.547)
	(1608.000,608.000)

\path(1383,683)	(1320.034,689.763)
	(1261.488,696.122)
	(1207.144,702.103)
	(1156.781,707.734)
	(1110.180,713.042)
	(1067.121,718.055)
	(1027.384,722.801)
	(990.750,727.306)
	(925.910,735.707)
	(870.844,743.476)
	(823.793,750.834)
	(783.000,758.000)

\path(783,758)	(738.426,767.287)
	(678.255,781.711)
	(640.124,791.399)
	(595.457,803.030)
	(543.375,816.823)
	(483.000,833.000)

\path(333,908)	(275.585,933.729)
	(233.790,953.634)
	(183.000,983.000)

\path(183,983)	(155.224,1007.604)
	(108.000,1058.000)

\path(204.194,1686.136)(183.000,1808.000)(144.353,1690.499)
\path(183,1808)	(179.916,1762.952)
	(177.712,1724.057)
	(175.950,1662.091)
	(177.712,1616.830)
	(183.000,1583.000)

\path(183,1583)	(204.664,1527.920)
	(226.494,1487.198)
	(258.000,1433.000)

\path(633,383)	(698.186,400.716)
	(761.037,417.990)
	(821.607,434.844)
	(879.951,451.296)
	(936.125,467.369)
	(990.183,483.083)
	(1042.180,498.457)
	(1092.171,513.514)
	(1140.211,528.273)
	(1186.355,542.755)
	(1230.658,556.981)
	(1273.174,570.972)
	(1313.960,584.747)
	(1353.069,598.327)
	(1426.478,624.988)
	(1493.840,651.117)
	(1555.596,676.880)
	(1612.185,702.442)
	(1664.046,727.967)
	(1711.618,753.621)
	(1755.342,779.568)
	(1795.656,805.973)
	(1833.000,833.000)

\path(1833,833)	(1872.441,865.101)
	(1913.998,902.829)
	(1957.163,945.532)
	(2001.426,992.562)
	(2046.279,1043.270)
	(2091.213,1097.006)
	(2135.718,1153.120)
	(2179.286,1210.963)
	(2221.408,1269.885)
	(2261.574,1329.236)
	(2299.275,1388.368)
	(2334.003,1446.631)
	(2365.249,1503.375)
	(2392.503,1557.951)
	(2415.256,1609.709)
	(2433.000,1658.000)

\path(2433,1658)	(2435.216,1695.905)
	(2433.000,1733.000)

\path(2433,1733)	(2433.000,1759.014)
	(2433.000,1808.000)

\path(2463.000,1688.000)(2433.000,1808.000)(2403.000,1688.000)
\path(183,608)	(154.627,647.958)
	(129.043,685.569)
	(86.024,754.410)
	(53.504,815.842)
	(31.042,871.183)
	(18.201,921.750)
	(14.540,968.863)
	(19.619,1013.841)
	(33.000,1058.000)

\path(33,1058)	(60.062,1113.656)
	(94.705,1164.115)
	(136.005,1209.704)
	(183.037,1250.750)
	(234.876,1287.581)
	(290.599,1320.523)
	(349.280,1349.903)
	(409.995,1376.049)
	(471.820,1399.286)
	(533.829,1419.943)
	(595.100,1438.346)
	(654.706,1454.823)
	(711.724,1469.699)
	(765.228,1483.303)
	(814.295,1495.961)
	(858.000,1508.000)

\path(858,1508)	(910.754,1520.884)
	(970.633,1531.321)
	(1036.613,1539.603)
	(1107.667,1546.018)
	(1144.777,1548.617)
	(1182.771,1550.858)
	(1221.522,1552.777)
	(1260.900,1554.412)
	(1300.779,1555.797)
	(1341.029,1556.969)
	(1381.522,1557.965)
	(1422.131,1558.820)
	(1462.728,1559.571)
	(1503.183,1560.255)
	(1543.369,1560.907)
	(1583.158,1561.563)
	(1622.422,1562.261)
	(1661.032,1563.036)
	(1735.780,1564.962)
	(1806.376,1567.631)
	(1871.794,1571.334)
	(1931.011,1576.360)
	(1983.000,1583.000)

\path(1983,1583)	(2050.302,1587.571)
	(2091.522,1589.450)
	(2134.778,1593.166)
	(2177.811,1600.299)
	(2218.364,1612.429)
	(2283.000,1658.000)

\path(2283,1658)	(2288.959,1696.722)
	(2283.000,1733.000)

\path(2283,1733)	(2283.000,1759.014)
	(2283.000,1808.000)

\path(2313.000,1688.000)(2283.000,1808.000)(2253.000,1688.000)
\end{picture}


==> draws/skeleton2.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2424,1839)(0,-10)
\thicklines
\path(2412,12)(2412,162)(12,1662)(12,1812)
\path(42.000,1692.000)(12.000,1812.000)(-18.000,1692.000)
\path(12,12)(12,162)(162,1662)(162,1812)
\path(192.000,1692.000)(162.000,1812.000)(132.000,1692.000)
\path(612,12)(612,162)(2262,1662)(2262,1812)
\path(2292.000,1692.000)(2262.000,1812.000)(2232.000,1692.000)
\path(162,12)(162,162)(2412,1662)(2412,1812)
\path(2442.000,1692.000)(2412.000,1812.000)(2382.000,1692.000)
\end{picture}


==> draws/t13.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1224,339)(0,-10)
\thicklines
\path(42.000,192.000)(12.000,312.000)(-18.000,192.000)
\path(12,312)(12,12)
\path(942.000,192.000)(912.000,312.000)(882.000,192.000)
\path(912,312)(912,12)
\path(1242.000,192.000)(1212.000,312.000)(1182.000,192.000)
\path(1212,312)(1212,12)
\path(12,162)(1212,162)
\end{picture}


==> draws/t13Rewritten.tex <==
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1224,1839)(0,-10)
\thicklines
\path(42.000,1692.000)(12.000,1812.000)(-18.000,1692.000)
\path(12,1812)(12,12)
\path(13,911)(313,911)
\path(942.000,1692.000)(912.000,1812.000)(882.000,1692.000)
\path(912,1812)(912,1737)(1212,1437)
	(1212,387)(912,87)(912,12)
\path(1258.045,1697.197)(1212.000,1812.000)(1198.603,1689.034)
\path(1212,1812)	(1216.350,1763.914)
	(1212.000,1737.000)

\path(1212,1737)	(1184.117,1696.088)
	(1141.564,1655.040)
	(1096.728,1617.472)
	(1062.000,1587.000)

\path(1062,1587)	(1027.396,1556.364)
	(982.850,1518.438)
	(940.629,1477.043)
	(913.000,1436.000)

\path(913,1436)	(914.710,1398.916)
	(913.000,1361.000)

\path(913,1361)	(852.680,1305.057)
	(812.081,1283.683)
	(768.134,1265.649)
	(723.544,1250.158)
	(681.021,1236.416)
	(613.000,1211.000)

\path(613,1211)	(544.979,1185.584)
	(502.456,1171.842)
	(457.866,1156.351)
	(413.919,1138.317)
	(373.320,1116.943)
	(313.000,1061.000)

\path(313,1061)	(308.418,1022.495)
	(313.000,986.000)

\path(313,986)	(313.000,948.500)
	(313.000,911.000)

\path(313,911)	(313.000,873.500)
	(313.000,836.000)

\path(313,836)	(308.418,799.505)
	(313.000,761.000)

\path(313,761)	(373.324,705.061)
	(413.923,683.688)
	(457.870,665.652)
	(502.458,650.161)
	(544.981,636.418)
	(613.000,611.000)

\path(613,611)	(681.019,585.582)
	(723.542,571.839)
	(768.130,556.348)
	(812.077,538.312)
	(852.676,516.939)
	(913.000,461.000)

\path(913,461)	(914.680,423.095)
	(913.000,386.000)

\path(913,386)	(940.684,345.343)
	(982.929,304.540)
	(1027.459,267.217)
	(1062.000,237.000)

\path(1062,237)	(1096.775,206.579)
	(1141.605,169.005)
	(1184.133,127.928)
	(1212.000,87.000)

\path(1212,87)	(1216.358,60.086)
	(1212.000,12.000)

\end{picture}

